Optimal Tradeoffs Between Network Size and Parameter Magnitude in Neural Approximation and Minimax Regression

The statistical accuracy of neural networks depends on both their approximation power and the complexity of the class fitted from data. We establish sharp width--radius and width--bits tradeoffs at fixed depth using one elementary bounded $1$-Lipschitz Dyadic--Triangular Activation. For the unit $\beta$-H\"older ball on $[0,1]^d$ ($\beta\in(0,1]$), the optimal $L^p$ ($p\in(0,\infty)$) approximation error is $\Theta([N^2\log(eNT)]^{-\beta/d})$ for $N\ge2d+3$ and $T\ge1$, where $T$ bounds every weight and bias. Matching lower bounds hold for every fixed globally H\"older activation. With $B$ binary digits per parameter, the optimal rate is $\Theta([N^2B]^{-\beta/d})$ at the same depth, for every independent choice of $N\ge2d+3$ and $B\ge2$. Under bounded design densities and independent centered sub-Gaussian noise, approximate least squares over the full clipped classes at depth $19$ attains the classical H\"older minimax risk $\mathcal{O}(M^{-2\beta/(2\beta+d)})$ without logarithmic loss when $N^2\log(eNT)=\Theta(M^{d/(2\beta+d)})$ or $N^2B=\Theta(M^{d/(2\beta+d)})$, respectively. These balances give a continuum of statistically optimal choices of width and parameter radius or bit budget, extending previously known isolated optimal choices to entire optimal curves. We also extend this optimal width--bits rate and this optimal statistic tradeoff to a broad class of elementary activations. At fixed size, four hidden layers with at most $8d+7$ nonzero parameters give a near-optimal radius, while six layers with at most $8d+27$ attain the optimal worst-case order $\log T=\Theta(\varepsilon^{-d/\beta})$ at approximation error $\varepsilon$. The same decoding method also yields fixed-size Transformer approximation.

==> figures/phase.tex <==
% Horizontal compression preserves readable 9pt labels in a half-width panel.
\begin{tikzpicture}[x=.635cm,y=.78cm,
  font=\fontsize{9}{11}\selectfont,
  line join=round,line cap=butt,>=Stealth]
\definecolor{phaseblue}{RGB}{196,220,242}
\definecolor{phasered}{RGB}{250,196,198}
\definecolor{phasegreen}{RGB}{140,214,88}
\definecolor{phasegray}{RGB}{242,242,242}
\definecolor{phasegrayedge}{RGB}{210,210,210}
\definecolor{phasegraystrip}{RGB}{184,184,184}
\definecolor{phasegold}{RGB}{252,230,185}
\definecolor{phasegoldedge}{RGB}{223,191,159}
\definecolor{phasegreenink}{RGB}{0,110,18}
\definecolor{phasebluetext}{RGB}{0,0,115}
\definecolor{phaseredtext}{RGB}{140,0,0}
\definecolor{phasegoldtext}{RGB}{153,102,51}
\def\PhaseUpper{(0.68055,5.23000) (0.68510,5.19738) (0.68969,5.16476) (0.69434,5.13215) (0.69904,5.09955) (0.70378,5.06695) (0.70858,5.03436) (0.71343,5.00178) (0.71833,4.96920) (0.72329,4.93664) (0.72830,4.90408) (0.73337,4.87152) (0.73849,4.83898) (0.74368,4.80644) (0.74892,4.77392) (0.75422,4.74140) (0.75958,4.70889) (0.76501,4.67639) (0.77049,4.64390) (0.77604,4.61142) (0.78166,4.57895) (0.78734,4.54649) (0.79309,4.51404) (0.79891,4.48161) (0.80479,4.44918) (0.81075,4.41677) (0.81678,4.38437) (0.82289,4.35198) (0.82907,4.31960) (0.83532,4.28724) (0.84166,4.25489) (0.84807,4.22256) (0.85456,4.19024) (0.86114,4.15793) (0.86779,4.12564) (0.87454,4.09337) (0.88137,4.06112) (0.88828,4.02888) (0.89529,3.99666) (0.90239,3.96445) (0.90958,3.93227) (0.91687,3.90011) (0.92426,3.86796) (0.93174,3.83584) (0.93932,3.80374) (0.94701,3.77166) (0.95480,3.73961) (0.96270,3.70758) (0.97070,3.67557) (0.97882,3.64359) (0.98705,3.61164) (0.99539,3.57971) (1.00385,3.54781) (1.01243,3.51594) (1.02113,3.48411) (1.02996,3.45230) (1.03891,3.42052) (1.04800,3.38878) (1.05721,3.35708) (1.06656,3.32541) (1.07605,3.29378) (1.08567,3.26219) (1.09544,3.23063) (1.10535,3.19912) (1.11541,3.16766) (1.12563,3.13624) (1.13599,3.10486) (1.14652,3.07353) (1.15720,3.04226) (1.16805,3.01103) (1.17906,2.97986) (1.19024,2.94875) (1.20160,2.91769) (1.21313,2.88669) (1.22484,2.85576) (1.23674,2.82489) (1.24882,2.79409) (1.26109,2.76335) (1.27355,2.73269) (1.28622,2.70211) (1.29908,2.67160) (1.31215,2.64117) (1.32542,2.61083) (1.33891,2.58057) (1.35261,2.55041) (1.36653,2.52033) (1.38068,2.49036) (1.39505,2.46048) (1.40965,2.43071) (1.42448,2.40104) (1.43956,2.37149) (1.45487,2.34205) (1.47043,2.31274) (1.48623,2.28354) (1.50229,2.25448) (1.51860,2.22555) (1.53517,2.19675) (1.55200,2.16810) (1.56910,2.13959) (1.58646,2.11123) (1.60409,2.08304) (1.62200,2.05500) (1.64018,2.02713) (1.65864,1.99943) (1.67737,1.97190) (1.69639,1.94456) (1.71569,1.91741) (1.73528,1.89045) (1.75515,1.86368) (1.77532,1.83712) (1.79576,1.81077) (1.81650,1.78463) (1.83753,1.75871) (1.85884,1.73301) (1.88044,1.70754) (1.90234,1.68231) (1.92451,1.65731) (1.94698,1.63256) (1.96973,1.60805) (1.99276,1.58380) (2.01607,1.55980) (2.03966,1.53607) (2.06353,1.51259) (2.08766,1.48939) (2.11207,1.46645) (2.13674,1.44379) (2.16168,1.42141) (2.18687,1.39930) (2.21232,1.37748) (2.23802,1.35594) (2.26397,1.33469) (2.29015,1.31372) (2.31657,1.29304) (2.34322,1.27265) (2.37010,1.25255) (2.39719,1.23274) (2.42450,1.21321) (2.45202,1.19398) (2.47975,1.17503) (2.50767,1.15637) (2.53578,1.13800) (2.56408,1.11992) (2.59257,1.10212) (2.62123,1.08459) (2.65006,1.06735) (2.67905,1.05039) (2.70820,1.03370) (2.73751,1.01729) (2.76696,1.00114) (2.79656,0.98526) (2.82630,0.96965) (2.85617,0.95430) (2.88617,0.93920) (2.91629,0.92436) (2.94653,0.90977) (2.97689,0.89542) (3.00735,0.88132) (3.03792,0.86746) (3.06859,0.85384) (3.09936,0.84045) (3.13022,0.82729) (3.16117,0.81435) (3.19220,0.80163) (3.22331,0.78913) (3.25451,0.77685) (3.28578,0.76477) (3.31711,0.75290) (3.34852,0.74123) (3.37999,0.72976) (3.41153,0.71849) (3.44312,0.70741) (3.47477,0.69651) (3.50647,0.68580) (3.53822,0.67527) (3.57002,0.66491) (3.60187,0.65473) (3.63377,0.64472) (3.66570,0.63487) (3.69767,0.62519) (3.72969,0.61567) (3.76173,0.60630) (3.79382,0.59709) (3.82593,0.58803) (3.85807,0.57911) (3.89025,0.57034) (3.92245,0.56172) (3.95467,0.55323) (3.98692,0.54487) (4.01920,0.53665) (4.05149,0.52856) (4.08380,0.52059) (4.11614,0.51276) (4.14849,0.50504) (4.18085,0.49744) (4.21324,0.48997) (4.24563,0.48260) (4.27804,0.47535) (4.31047,0.46821) (4.34290,0.46118) (4.37534,0.45426) (4.40780,0.44744) (4.44026,0.44072) (4.47273,0.43410) (4.50521,0.42758) (4.53769,0.42115) (4.57018,0.41482) (4.60268,0.40858) (4.63518,0.40243) (4.66768,0.39637) (4.70019,0.39040) (4.73270,0.38451) (4.76521,0.37871) (4.79772,0.37298) (4.83023,0.36734) (4.86275,0.36178) (4.89526,0.35629) (4.92777,0.35088) (4.96028,0.34555) (4.99279,0.34029) (5.02530,0.33509) (5.05781,0.32997) (5.09031,0.32492) (5.12281,0.31994) (5.15531,0.31502) (5.18780,0.31017) (5.22029,0.30538) (5.25278,0.30065) (5.28526,0.29599) (5.31773,0.29139) (5.35020,0.28684) (5.38267,0.28236) (5.41513,0.27793) (5.44758,0.27355) (5.48003,0.26924) (5.51247,0.26497) (5.54490,0.26077) (5.57732,0.25661) (5.60974,0.25250) (5.64215,0.24845) (5.67455,0.24444) (5.70695,0.24049) (5.73933,0.23658) (5.77171,0.23272) (5.80408,0.22890) (5.83644,0.22514) (5.86880,0.22141) (5.90114,0.21773) (5.93347,0.21409) (5.96580,0.21050) (5.99811,0.20695) (6.03042,0.20344) (6.06271,0.19997) (6.09500,0.19654) (6.12727,0.19315) (6.15954,0.18979) (6.19179,0.18648) (6.22404,0.18320) (6.25627,0.17996) (6.28849,0.17676) (6.32070,0.17359) (6.35291,0.17046) (6.38510,0.16736) (6.41727,0.16429) (6.44944,0.16126) (6.48160,0.15826) (6.51374,0.15529) (6.54588,0.15236) (6.57800,0.14946) (6.61011,0.14658) (6.64221,0.14374) (6.67429,0.14093) (6.70637,0.13815) (6.73843,0.13540) (6.77048,0.13267) (6.80252,0.12998) (6.83454,0.12731) (6.86656,0.12467) (6.89856,0.12205) (6.93055,0.11947) (6.96252,0.11691) (6.99449,0.11437) (7.02644,0.11186) (7.05837,0.10938) (7.09030,0.10692) (7.12221,0.10448) (7.15411,0.10207) (7.18600,0.09968) (7.21787,0.09732) (7.24973,0.09498) (7.28158,0.09266) (7.31341,0.09036) (7.34523,0.08809) (7.37704,0.08584) (7.40883,0.08361) (7.44061,0.08140) (7.47238,0.07921) (7.50414,0.07704) (7.53588,0.07489) (7.56760,0.07276) (7.59932,0.07066) (7.63102,0.06857) (7.66270,0.06650) (7.69437,0.06445) (7.72603,0.06242) (7.75768,0.06041) (7.78931,0.05841) (7.82092,0.05644) (7.85253,0.05448) (7.88412,0.05254) (7.91569,0.05061) (7.94725,0.04871) (7.97880,0.04682) (8.01033,0.04495) (8.04185,0.04309) (8.07335,0.04125) (8.10484,0.03943) (8.13632,0.03762) (8.16778,0.03583) (8.19923,0.03405) (8.23066,0.03229) (8.26208,0.03054) (8.29349,0.02881) (8.32488,0.02709) (8.35625,0.02539) (8.38762,0.02370) (8.41896,0.02203) (8.45030,0.02037) (8.48161,0.01873) (8.51292,0.01709) (8.54421,0.01548) (8.57548,0.01387) (8.60674,0.01228) (8.63799,0.01070) (8.66922,0.00913) (8.70043,0.00758) (8.73163,0.00604) (8.76282,0.00451) (8.79399,0.00300) (8.82515,0.00149) (8.85629,0.00000)}
\def\PhaseLower{(0.58981,5.23000) (0.59394,5.19738) (0.59812,5.16476) (0.60235,5.13215) (0.60662,5.09955) (0.61093,5.06695) (0.61529,5.03436) (0.61970,5.00178) (0.62416,4.96920) (0.62867,4.93664) (0.63323,4.90408) (0.63784,4.87152) (0.64251,4.83898) (0.64722,4.80644) (0.65199,4.77392) (0.65682,4.74140) (0.66170,4.70889) (0.66663,4.67639) (0.67163,4.64390) (0.67668,4.61142) (0.68180,4.57895) (0.68697,4.54649) (0.69221,4.51404) (0.69751,4.48161) (0.70287,4.44918) (0.70830,4.41677) (0.71379,4.38437) (0.71935,4.35198) (0.72498,4.31960) (0.73069,4.28724) (0.73646,4.25489) (0.74230,4.22256) (0.74822,4.19024) (0.75422,4.15793) (0.76029,4.12564) (0.76644,4.09337) (0.77267,4.06112) (0.77898,4.02888) (0.78537,3.99666) (0.79185,3.96445) (0.79841,3.93227) (0.80506,3.90011) (0.81180,3.86796) (0.81864,3.83584) (0.82556,3.80374) (0.83258,3.77166) (0.83969,3.73961) (0.84691,3.70758) (0.85422,3.67557) (0.86164,3.64359) (0.86916,3.61164) (0.87678,3.57971) (0.88452,3.54781) (0.89236,3.51594) (0.90032,3.48411) (0.90839,3.45230) (0.91658,3.42052) (0.92489,3.38878) (0.93332,3.35708) (0.94188,3.32541) (0.95056,3.29378) (0.95937,3.26219) (0.96831,3.23063) (0.97739,3.19912) (0.98661,3.16766) (0.99596,3.13624) (1.00546,3.10486) (1.01511,3.07353) (1.02490,3.04226) (1.03485,3.01103) (1.04495,2.97986) (1.05520,2.94875) (1.06562,2.91769) (1.07620,2.88669) (1.08695,2.85576) (1.09787,2.82489) (1.10897,2.79409) (1.12024,2.76335) (1.13169,2.73269) (1.14332,2.70211) (1.15515,2.67160) (1.16716,2.64117) (1.17937,2.61083) (1.19177,2.58057) (1.20438,2.55041) (1.21719,2.52033) (1.23021,2.49036) (1.24344,2.46048) (1.25689,2.43071) (1.27056,2.40104) (1.28445,2.37149) (1.29856,2.34205) (1.31291,2.31274) (1.32749,2.28354) (1.34230,2.25448) (1.35736,2.22555) (1.37265,2.19675) (1.38820,2.16810) (1.40399,2.13959) (1.42004,2.11123) (1.43634,2.08304) (1.45290,2.05500) (1.46972,2.02713) (1.48680,1.99943) (1.50415,1.97190) (1.52176,1.94456) (1.53965,1.91741) (1.55780,1.89045) (1.57623,1.86368) (1.59493,1.83712) (1.61391,1.81077) (1.63316,1.78463) (1.65269,1.75871) (1.67249,1.73301) (1.69257,1.70754) (1.71293,1.68231) (1.73357,1.65731) (1.75448,1.63256) (1.77566,1.60805) (1.79712,1.58380) (1.81885,1.55980) (1.84085,1.53607) (1.86312,1.51259) (1.88565,1.48939) (1.90845,1.46645) (1.93151,1.44379) (1.95482,1.42141) (1.97839,1.39930) (2.00221,1.37748) (2.02627,1.35594) (2.05058,1.33469) (2.07513,1.31372) (2.09991,1.29304) (2.12492,1.27265) (2.15016,1.25255) (2.17562,1.23274) (2.20130,1.21321) (2.22718,1.19398) (2.25328,1.17503) (2.27958,1.15637) (2.30607,1.13800) (2.33276,1.11992) (2.35963,1.10212) (2.38669,1.08459) (2.41393,1.06735) (2.44134,1.05039) (2.46891,1.03370) (2.49665,1.01729) (2.52455,1.00114) (2.55261,0.98526) (2.58081,0.96965) (2.60916,0.95430) (2.63764,0.93920) (2.66627,0.92436) (2.69502,0.90977) (2.72391,0.89542) (2.75292,0.88132) (2.78204,0.86746) (2.81129,0.85384) (2.84065,0.84045) (2.87011,0.82729) (2.89968,0.81435) (2.92936,0.80163) (2.95913,0.78913) (2.98900,0.77685) (3.01896,0.76477) (3.04901,0.75290) (3.07915,0.74123) (3.10937,0.72976) (3.13968,0.71849) (3.17006,0.70741) (3.20052,0.69651) (3.23105,0.68580) (3.26165,0.67527) (3.29233,0.66491) (3.32307,0.65473) (3.35388,0.64472) (3.38475,0.63487) (3.41568,0.62519) (3.44667,0.61567) (3.47772,0.60630) (3.50883,0.59709) (3.53999,0.58803) (3.57121,0.57911) (3.60247,0.57034) (3.63379,0.56172) (3.66516,0.55323) (3.69657,0.54487) (3.72803,0.53665) (3.75954,0.52856) (3.79109,0.52059) (3.82268,0.51276) (3.85431,0.50504) (3.88599,0.49744) (3.91771,0.48997) (3.94946,0.48260) (3.98125,0.47535) (4.01308,0.46821) (4.04495,0.46118) (4.07685,0.45426) (4.10879,0.44744) (4.14076,0.44072) (4.17276,0.43410) (4.20480,0.42758) (4.23687,0.42115) (4.26897,0.41482) (4.30110,0.40858) (4.33326,0.40243) (4.36545,0.39637) (4.39767,0.39040) (4.42992,0.38451) (4.46220,0.37871) (4.49450,0.37298) (4.52684,0.36734) (4.55920,0.36178) (4.59158,0.35629) (4.62399,0.35088) (4.65643,0.34555) (4.68889,0.34029) (4.72138,0.33509) (4.75389,0.32997) (4.78643,0.32492) (4.81899,0.31994) (4.85157,0.31502) (4.88418,0.31017) (4.91681,0.30538) (4.94946,0.30065) (4.98214,0.29599) (5.01483,0.29139) (5.04755,0.28684) (5.08029,0.28236) (5.11306,0.27793) (5.14584,0.27355) (5.17865,0.26924) (5.21147,0.26497) (5.24432,0.26077) (5.27719,0.25661) (5.31007,0.25250) (5.34298,0.24845) (5.37591,0.24444) (5.40886,0.24049) (5.44183,0.23658) (5.47481,0.23272) (5.50782,0.22890) (5.54085,0.22514) (5.57389,0.22141) (5.60695,0.21773) (5.64004,0.21409) (5.67314,0.21050) (5.70626,0.20695) (5.73940,0.20344) (5.77256,0.19997) (5.80573,0.19654) (5.83893,0.19315) (5.87214,0.18979) (5.90537,0.18648) (5.93862,0.18320) (5.97189,0.17996) (6.00517,0.17676) (6.03847,0.17359) (6.07179,0.17046) (6.10513,0.16736) (6.13848,0.16429) (6.17186,0.16126) (6.20525,0.15826) (6.23865,0.15529) (6.27208,0.15236) (6.30552,0.14946) (6.33898,0.14658) (6.37245,0.14374) (6.40595,0.14093) (6.43946,0.13815) (6.47298,0.13540) (6.50653,0.13267) (6.54009,0.12998) (6.57366,0.12731) (6.60726,0.12467) (6.64087,0.12205) (6.67450,0.11947) (6.70814,0.11691) (6.74180,0.11437) (6.77548,0.11186) (6.80917,0.10938) (6.84289,0.10692) (6.87661,0.10448) (6.91036,0.10207) (6.94412,0.09968) (6.97789,0.09732) (7.01169,0.09498) (7.04550,0.09266) (7.07932,0.09036) (7.11316,0.08809) (7.14702,0.08584) (7.18090,0.08361) (7.21479,0.08140) (7.24869,0.07921) (7.28262,0.07704) (7.31656,0.07489) (7.35051,0.07276) (7.38448,0.07066) (7.41847,0.06857) (7.45247,0.06650) (7.48649,0.06445) (7.52053,0.06242) (7.55458,0.06041) (7.58865,0.05841) (7.62273,0.05644) (7.65684,0.05448) (7.69095,0.05254) (7.72508,0.05061) (7.75923,0.04871) (7.79340,0.04682) (7.82758,0.04495) (7.86177,0.04309) (7.89599,0.04125) (7.93021,0.03943) (7.96446,0.03762) (7.99872,0.03583) (8.03299,0.03405) (8.06729,0.03229) (8.10159,0.03054) (8.13592,0.02881) (8.17026,0.02709) (8.20461,0.02539) (8.23899,0.02370) (8.27337,0.02203) (8.30778,0.02037) (8.34220,0.01873) (8.37663,0.01709) (8.41108,0.01548) (8.44555,0.01387) (8.48003,0.01228) (8.51453,0.01070) (8.54905,0.00913) (8.58358,0.00758) (8.61812,0.00604) (8.65269,0.00451) (8.68727,0.00300) (8.72186,0.00149) (8.75647,0.00000)}
\def\PhaseUpperEq{(0.70097,5.23000) (0.70561,5.19738) (0.71029,5.16476) (0.71504,5.13215) (0.71983,5.09955) (0.72467,5.06695) (0.72957,5.03436) (0.73452,5.00178) (0.73952,4.96920) (0.74458,4.93664) (0.74969,4.90408) (0.75486,4.87152) (0.76009,4.83898) (0.76538,4.80644) (0.77073,4.77392) (0.77613,4.74140) (0.78160,4.70889) (0.78715,4.67639) (0.79273,4.64390) (0.79840,4.61142) (0.80413,4.57895) (0.80992,4.54649) (0.81579,4.51404) (0.82173,4.48161) (0.82772,4.44918) (0.83380,4.41677) (0.83995,4.38437) (0.84619,4.35198) (0.85249,4.31960) (0.85886,4.28724) (0.86533,4.25489) (0.87187,4.22256) (0.87849,4.19024) (0.88520,4.15793) (0.89198,4.12564) (0.89886,4.09337) (0.90583,4.06112) (0.91287,4.02888) (0.92002,3.99666) (0.92726,3.96445) (0.93459,3.93227) (0.94203,3.90011) (0.94956,3.86796) (0.95719,3.83584) (0.96492,3.80374) (0.97276,3.77166) (0.98070,3.73961) (0.98875,3.70758) (0.99691,3.67557) (1.00519,3.64359) (1.01358,3.61164) (1.02208,3.57971) (1.03070,3.54781) (1.03945,3.51594) (1.04831,3.48411) (1.05731,3.45230) (1.06643,3.42052) (1.07570,3.38878) (1.08509,3.35708) (1.09461,3.32541) (1.10429,3.29378) (1.11409,3.26219) (1.12404,3.23063) (1.13414,3.19912) (1.14439,3.16766) (1.15481,3.13624) (1.16536,3.10486) (1.17609,3.07353) (1.18697,3.04226) (1.19802,3.01103) (1.20923,2.97986) (1.22062,2.94875) (1.23220,2.91769) (1.24394,2.88669) (1.25587,2.85576) (1.26799,2.82489) (1.28029,2.79409) (1.29278,2.76335) (1.30547,2.73269) (1.31837,2.70211) (1.33146,2.67160) (1.34477,2.64117) (1.35828,2.61083) (1.37202,2.58057) (1.38596,2.55041) (1.40013,2.52033) (1.41454,2.49036) (1.42916,2.46048) (1.44402,2.43071) (1.45911,2.40104) (1.47446,2.37149) (1.49004,2.34205) (1.50587,2.31274) (1.52195,2.28354) (1.53829,2.25448) (1.55488,2.22555) (1.57174,2.19675) (1.58885,2.16810) (1.60625,2.13959) (1.62390,2.11123) (1.64183,2.08304) (1.66005,2.05500) (1.67853,2.02713) (1.69730,1.99943) (1.71634,1.97190) (1.73568,1.94456) (1.75530,1.91741) (1.77521,1.89045) (1.79541,1.86368) (1.81591,1.83712) (1.83668,1.81077) (1.85775,1.78463) (1.87912,1.75871) (1.90077,1.73301) (1.92271,1.70754) (1.94496,1.68231) (1.96747,1.65731) (1.99029,1.63256) (2.01340,1.60805) (2.03678,1.58380) (2.06044,1.55980) (2.08439,1.53607) (2.10862,1.51259) (2.13311,1.48939) (2.15788,1.46645) (2.18292,1.44379) (2.20822,1.42141) (2.23378,1.39930) (2.25959,1.37748) (2.28566,1.35594) (2.31198,1.33469) (2.33853,1.31372) (2.36532,1.29304) (2.39234,1.27265) (2.41959,1.25255) (2.44704,1.23274) (2.47472,1.21321) (2.50261,1.19398) (2.53071,1.17503) (2.55899,1.15637) (2.58746,1.13800) (2.61613,1.11992) (2.64498,1.10212) (2.67400,1.08459) (2.70319,1.06735) (2.73253,1.05039) (2.76204,1.03370) (2.79170,1.01729) (2.82150,1.00114) (2.85145,0.98526) (2.88154,0.96965) (2.91175,0.95430) (2.94209,0.93920) (2.97254,0.92436) (3.00312,0.90977) (3.03381,0.89542) (3.06460,0.88132) (3.09549,0.86746) (3.12648,0.85384) (3.15757,0.84045) (3.18874,0.82729) (3.22001,0.81435) (3.25134,0.80163) (3.28275,0.78913) (3.31425,0.77685) (3.34581,0.76477) (3.37743,0.75290) (3.40913,0.74123) (3.44088,0.72976) (3.47270,0.71849) (3.50456,0.70741) (3.53648,0.69651) (3.56844,0.68580) (3.60045,0.67527) (3.63250,0.66491) (3.66460,0.65473) (3.69675,0.64472) (3.72891,0.63487) (3.76112,0.62519) (3.79337,0.61567) (3.82563,0.60630) (3.85794,0.59709) (3.89027,0.58803) (3.92261,0.57911) (3.95500,0.57034) (3.98740,0.56172) (4.01981,0.55323) (4.05225,0.54487) (4.08471,0.53665) (4.11718,0.52856) (4.14966,0.52059) (4.18217,0.51276) (4.21468,0.50504) (4.24719,0.49744) (4.27973,0.48997) (4.31227,0.48260) (4.34482,0.47535) (4.37738,0.46821) (4.40994,0.46118) (4.44250,0.45426) (4.47508,0.44744) (4.50765,0.44072) (4.54022,0.43410) (4.57280,0.42758) (4.60537,0.42115) (4.63795,0.41482) (4.67054,0.40858) (4.70311,0.40243) (4.73568,0.39637) (4.76826,0.39040) (4.80083,0.38451) (4.83339,0.37871) (4.86594,0.37298) (4.89849,0.36734) (4.93105,0.36178) (4.96359,0.35629) (4.99612,0.35088) (5.02865,0.34555) (5.06117,0.34029) (5.09368,0.33509) (5.12619,0.32997) (5.15868,0.32492) (5.19117,0.31994) (5.22365,0.31502) (5.25611,0.31017) (5.28857,0.30538) (5.32103,0.30065) (5.35346,0.29599) (5.38588,0.29139) (5.41830,0.28684) (5.45071,0.28236) (5.48310,0.27793) (5.51547,0.27355) (5.54784,0.26924) (5.58020,0.26497) (5.61253,0.26077) (5.64485,0.25661) (5.67717,0.25250) (5.70946,0.24845) (5.74174,0.24444) (5.77402,0.24049) (5.80627,0.23658) (5.83851,0.23272) (5.87074,0.22890) (5.90295,0.22514) (5.93515,0.22141) (5.96733,0.21773) (5.99949,0.21409) (6.03165,0.21050) (6.06378,0.20695) (6.09590,0.20344) (6.12799,0.19997) (6.16009,0.19654) (6.19215,0.19315) (6.22420,0.18979) (6.25623,0.18648) (6.28826,0.18320) (6.32026,0.17996) (6.35224,0.17676) (6.38420,0.17359) (6.41616,0.17046) (6.44809,0.16736) (6.48000,0.16429) (6.51190,0.16126) (6.54378,0.15826) (6.57564,0.15529) (6.60748,0.15236) (6.63931,0.14946) (6.67111,0.14658) (6.70291,0.14374) (6.73467,0.14093) (6.76642,0.13815) (6.79816,0.13540) (6.82987,0.13267) (6.86157,0.12998) (6.89324,0.12731) (6.92490,0.12467) (6.95654,0.12205) (6.98816,0.11947) (7.01976,0.11691) (7.05135,0.11437) (7.08291,0.11186) (7.11444,0.10938) (7.14597,0.10692) (7.17747,0.10448) (7.20895,0.10207) (7.24042,0.09968) (7.27187,0.09732) (7.30329,0.09498) (7.33470,0.09266) (7.36608,0.09036) (7.39745,0.08809) (7.42879,0.08584) (7.46011,0.08361) (7.49142,0.08140) (7.52271,0.07921) (7.55398,0.07704) (7.58523,0.07489) (7.61645,0.07276) (7.64766,0.07066) (7.67884,0.06857) (7.71000,0.06650) (7.74114,0.06445) (7.77227,0.06242) (7.80338,0.06041) (7.83446,0.05841) (7.86551,0.05644) (7.89656,0.05448) (7.92758,0.05254) (7.95858,0.05061) (7.98955,0.04871) (8.02051,0.04682) (8.05145,0.04495) (8.08237,0.04309) (8.11326,0.04125) (8.14413,0.03943) (8.17499,0.03762) (8.20582,0.03583) (8.23663,0.03405) (8.26742,0.03229) (8.29819,0.03054) (8.32894,0.02881) (8.35967,0.02709) (8.39037,0.02539) (8.42106,0.02370) (8.45172,0.02203) (8.48237,0.02037) (8.51298,0.01873) (8.54359,0.01709) (8.57416,0.01548) (8.60471,0.01387) (8.63525,0.01228) (8.66577,0.01070) (8.69626,0.00913) (8.72672,0.00758) (8.75717,0.00604) (8.78760,0.00451) (8.81800,0.00300) (8.84839,0.00149) (8.87875,0.00000)}
\def\PhaseLowerEq{(0.56939,5.23000) (0.57343,5.19738) (0.57752,5.16476) (0.58165,5.13215) (0.58583,5.09955) (0.59004,5.06695) (0.59430,5.03436) (0.59861,5.00178) (0.60297,4.96920) (0.60738,4.93664) (0.61184,4.90408) (0.61635,4.87152) (0.62091,4.83898) (0.62552,4.80644) (0.63018,4.77392) (0.63490,4.74140) (0.63968,4.70889) (0.64449,4.67639) (0.64939,4.64390) (0.65432,4.61142) (0.65933,4.57895) (0.66439,4.54649) (0.66951,4.51404) (0.67470,4.48161) (0.67994,4.44918) (0.68525,4.41677) (0.69062,4.38437) (0.69605,4.35198) (0.70156,4.31960) (0.70715,4.28724) (0.71279,4.25489) (0.71850,4.22256) (0.72429,4.19024) (0.73016,4.15793) (0.73610,4.12564) (0.74212,4.09337) (0.74821,4.06112) (0.75439,4.02888) (0.76064,3.99666) (0.76698,3.96445) (0.77340,3.93227) (0.77990,3.90011) (0.78650,3.86796) (0.79319,3.83584) (0.79996,3.80374) (0.80683,3.77166) (0.81379,3.73961) (0.82086,3.70758) (0.82801,3.67557) (0.83527,3.64359) (0.84263,3.61164) (0.85009,3.57971) (0.85767,3.54781) (0.86534,3.51594) (0.87314,3.48411) (0.88104,3.45230) (0.88906,3.42052) (0.89719,3.38878) (0.90544,3.35708) (0.91383,3.32541) (0.92232,3.29378) (0.93095,3.26219) (0.93971,3.23063) (0.94860,3.19912) (0.95763,3.16766) (0.96678,3.13624) (0.97609,3.10486) (0.98554,3.07353) (0.99513,3.04226) (1.00488,3.01103) (1.01478,2.97986) (1.02482,2.94875) (1.03502,2.91769) (1.04539,2.88669) (1.05592,2.85576) (1.06662,2.82489) (1.07750,2.79409) (1.08855,2.76335) (1.09977,2.73269) (1.11117,2.70211) (1.12277,2.67160) (1.13454,2.64117) (1.14651,2.61083) (1.15866,2.58057) (1.17103,2.55041) (1.18359,2.52033) (1.19635,2.49036) (1.20933,2.46048) (1.22252,2.43071) (1.23593,2.40104) (1.24955,2.37149) (1.26339,2.34205) (1.27747,2.31274) (1.29177,2.28354) (1.30630,2.25448) (1.32108,2.22555) (1.33608,2.19675) (1.35135,2.16810) (1.36684,2.13959) (1.38260,2.11123) (1.39860,2.08304) (1.41485,2.05500) (1.43137,2.02713) (1.44814,1.99943) (1.46518,1.97190) (1.48247,1.94456) (1.50004,1.91741) (1.51787,1.89045) (1.53597,1.86368) (1.55434,1.83712) (1.57299,1.81077) (1.59191,1.78463) (1.61110,1.75871) (1.63056,1.73301) (1.65030,1.70754) (1.67031,1.68231) (1.69061,1.65731) (1.71117,1.63256) (1.73199,1.60805) (1.75310,1.58380) (1.77448,1.55980) (1.79612,1.53607) (1.81803,1.51259) (1.84020,1.48939) (1.86264,1.46645) (1.88533,1.44379) (1.90828,1.42141) (1.93148,1.39930) (1.95494,1.37748) (1.97863,1.35594) (2.00257,1.33469) (2.02675,1.31372) (2.05116,1.29304) (2.07580,1.27265) (2.10067,1.25255) (2.12577,1.23274) (2.15108,1.21321) (2.17659,1.19398) (2.20232,1.17503) (2.22826,1.15637) (2.25439,1.13800) (2.28071,1.11992) (2.30722,1.10212) (2.33392,1.08459) (2.36080,1.06735) (2.38786,1.05039) (2.41507,1.03370) (2.44246,1.01729) (2.47001,1.00114) (2.49772,0.98526) (2.52557,0.96965) (2.55358,0.95430) (2.58172,0.93920) (2.61002,0.92436) (2.63843,0.90977) (2.66699,0.89542) (2.69567,0.88132) (2.72447,0.86746) (2.75340,0.85384) (2.78244,0.84045) (2.81159,0.82729) (2.84084,0.81435) (2.87022,0.80163) (2.89969,0.78913) (2.92926,0.77685) (2.95893,0.76477) (2.98869,0.75290) (3.01854,0.74123) (3.04848,0.72976) (3.07851,0.71849) (3.10862,0.70741) (3.13881,0.69651) (3.16908,0.68580) (3.19942,0.67527) (3.22985,0.66491) (3.26034,0.65473) (3.29090,0.64472) (3.32154,0.63487) (3.35223,0.62519) (3.38299,0.61567) (3.41382,0.60630) (3.44471,0.59709) (3.47565,0.58803) (3.50667,0.57911) (3.53772,0.57034) (3.56884,0.56172) (3.60002,0.55323) (3.63124,0.54487) (3.66252,0.53665) (3.69385,0.52856) (3.72523,0.52059) (3.75665,0.51276) (3.78812,0.50504) (3.81965,0.49744) (3.85122,0.48997) (3.88282,0.48260) (3.91447,0.47535) (3.94617,0.46821) (3.97791,0.46118) (4.00969,0.45426) (4.04151,0.44744) (4.07337,0.44072) (4.10527,0.43410) (4.13721,0.42758) (4.16919,0.42115) (4.20120,0.41482) (4.23324,0.40858) (4.26533,0.40243) (4.29745,0.39637) (4.32960,0.39040) (4.36179,0.38451) (4.39402,0.37871) (4.42628,0.37298) (4.45858,0.36734) (4.49090,0.36178) (4.52325,0.35629) (4.55564,0.35088) (4.58806,0.34555) (4.62051,0.34029) (4.65300,0.33509) (4.68551,0.32997) (4.71806,0.32492) (4.75063,0.31994) (4.78323,0.31502) (4.81587,0.31017) (4.84853,0.30538) (4.88121,0.30065) (4.91394,0.29599) (4.94668,0.29139) (4.97945,0.28684) (5.01225,0.28236) (5.04509,0.27793) (5.07795,0.27355) (5.11084,0.26924) (5.14375,0.26497) (5.17669,0.26077) (5.20966,0.25661) (5.24264,0.25250) (5.27567,0.24845) (5.30872,0.24444) (5.34179,0.24049) (5.37489,0.23658) (5.40801,0.23272) (5.44116,0.22890) (5.47434,0.22514) (5.50754,0.22141) (5.54076,0.21773) (5.57402,0.21409) (5.60729,0.21050) (5.64059,0.20695) (5.67392,0.20344) (5.70728,0.19997) (5.74064,0.19654) (5.77405,0.19315) (5.80748,0.18979) (5.84093,0.18648) (5.87440,0.18320) (5.90790,0.17996) (5.94142,0.17676) (5.97497,0.17359) (6.00854,0.17046) (6.04214,0.16736) (6.07575,0.16429) (6.10940,0.16126) (6.14307,0.15826) (6.17675,0.15529) (6.21047,0.15236) (6.24421,0.14946) (6.27798,0.14658) (6.31175,0.14374) (6.34557,0.14093) (6.37941,0.13815) (6.41325,0.13540) (6.44714,0.13267) (6.48104,0.12998) (6.51496,0.12731) (6.54892,0.12467) (6.58289,0.12205) (6.61689,0.11947) (6.65090,0.11691) (6.68494,0.11437) (6.71901,0.11186) (6.75310,0.10938) (6.78722,0.10692) (6.82135,0.10448) (6.85552,0.10207) (6.88970,0.09968) (6.92389,0.09732) (6.95813,0.09498) (6.99238,0.09266) (7.02665,0.09036) (7.06094,0.08809) (7.09527,0.08584) (7.12962,0.08361) (7.16398,0.08140) (7.19836,0.07921) (7.23278,0.07704) (7.26721,0.07489) (7.30166,0.07276) (7.33614,0.07066) (7.37065,0.06857) (7.40517,0.06650) (7.43972,0.06445) (7.47429,0.06242) (7.50888,0.06041) (7.54350,0.05841) (7.57814,0.05644) (7.61281,0.05448) (7.64749,0.05254) (7.68219,0.05061) (7.71693,0.04871) (7.75169,0.04682) (7.78646,0.04495) (7.82125,0.04309) (7.85608,0.04125) (7.89092,0.03943) (7.92579,0.03762) (7.96068,0.03583) (7.99559,0.03405) (8.03053,0.03229) (8.06548,0.03054) (8.10047,0.02881) (8.13547,0.02709) (8.17049,0.02539) (8.20555,0.02370) (8.24061,0.02203) (8.27571,0.02037) (8.31083,0.01873) (8.34596,0.01709) (8.38113,0.01548) (8.41632,0.01387) (8.45152,0.01228) (8.48675,0.01070) (8.52201,0.00913) (8.55729,0.00758) (8.59258,0.00604) (8.62791,0.00451) (8.66326,0.00300) (8.69862,0.00149) (8.73401,0.00000)}
\def\PhaseBandEq{(0.70097,5.23000) (0.70561,5.19738) (0.71029,5.16476) (0.71504,5.13215) (0.71983,5.09955) (0.72467,5.06695) (0.72957,5.03436) (0.73452,5.00178) (0.73952,4.96920) (0.74458,4.93664) (0.74969,4.90408) (0.75486,4.87152) (0.76009,4.83898) (0.76538,4.80644) (0.77073,4.77392) (0.77613,4.74140) (0.78160,4.70889) (0.78715,4.67639) (0.79273,4.64390) (0.79840,4.61142) (0.80413,4.57895) (0.80992,4.54649) (0.81579,4.51404) (0.82173,4.48161) (0.82772,4.44918) (0.83380,4.41677) (0.83995,4.38437) (0.84619,4.35198) (0.85249,4.31960) (0.85886,4.28724) (0.86533,4.25489) (0.87187,4.22256) (0.87849,4.19024) (0.88520,4.15793) (0.89198,4.12564) (0.89886,4.09337) (0.90583,4.06112) (0.91287,4.02888) (0.92002,3.99666) (0.92726,3.96445) (0.93459,3.93227) (0.94203,3.90011) (0.94956,3.86796) (0.95719,3.83584) (0.96492,3.80374) (0.97276,3.77166) (0.98070,3.73961) (0.98875,3.70758) (0.99691,3.67557) (1.00519,3.64359) (1.01358,3.61164) (1.02208,3.57971) (1.03070,3.54781) (1.03945,3.51594) (1.04831,3.48411) (1.05731,3.45230) (1.06643,3.42052) (1.07570,3.38878) (1.08509,3.35708) (1.09461,3.32541) (1.10429,3.29378) (1.11409,3.26219) (1.12404,3.23063) (1.13414,3.19912) (1.14439,3.16766) (1.15481,3.13624) (1.16536,3.10486) (1.17609,3.07353) (1.18697,3.04226) (1.19802,3.01103) (1.20923,2.97986) (1.22062,2.94875) (1.23220,2.91769) (1.24394,2.88669) (1.25587,2.85576) (1.26799,2.82489) (1.28029,2.79409) (1.29278,2.76335) (1.30547,2.73269) (1.31837,2.70211) (1.33146,2.67160) (1.34477,2.64117) (1.35828,2.61083) (1.37202,2.58057) (1.38596,2.55041) (1.40013,2.52033) (1.41454,2.49036) (1.42916,2.46048) (1.44402,2.43071) (1.45911,2.40104) (1.47446,2.37149) (1.49004,2.34205) (1.50587,2.31274) (1.52195,2.28354) (1.53829,2.25448) (1.55488,2.22555) (1.57174,2.19675) (1.58885,2.16810) (1.60625,2.13959) (1.62390,2.11123) (1.64183,2.08304) (1.66005,2.05500) (1.67853,2.02713) (1.69730,1.99943) (1.71634,1.97190) (1.73568,1.94456) (1.75530,1.91741) (1.77521,1.89045) (1.79541,1.86368) (1.81591,1.83712) (1.83668,1.81077) (1.85775,1.78463) (1.87912,1.75871) (1.90077,1.73301) (1.92271,1.70754) (1.94496,1.68231) (1.96747,1.65731) (1.99029,1.63256) (2.01340,1.60805) (2.03678,1.58380) (2.06044,1.55980) (2.08439,1.53607) (2.10862,1.51259) (2.13311,1.48939) (2.15788,1.46645) (2.18292,1.44379) (2.20822,1.42141) (2.23378,1.39930) (2.25959,1.37748) (2.28566,1.35594) (2.31198,1.33469) (2.33853,1.31372) (2.36532,1.29304) (2.39234,1.27265) (2.41959,1.25255) (2.44704,1.23274) (2.47472,1.21321) (2.50261,1.19398) (2.53071,1.17503) (2.55899,1.15637) (2.58746,1.13800) (2.61613,1.11992) (2.64498,1.10212) (2.67400,1.08459) (2.70319,1.06735) (2.73253,1.05039) (2.76204,1.03370) (2.79170,1.01729) (2.82150,1.00114) (2.85145,0.98526) (2.88154,0.96965) (2.91175,0.95430) (2.94209,0.93920) (2.97254,0.92436) (3.00312,0.90977) (3.03381,0.89542) (3.06460,0.88132) (3.09549,0.86746) (3.12648,0.85384) (3.15757,0.84045) (3.18874,0.82729) (3.22001,0.81435) (3.25134,0.80163) (3.28275,0.78913) (3.31425,0.77685) (3.34581,0.76477) (3.37743,0.75290) (3.40913,0.74123) (3.44088,0.72976) (3.47270,0.71849) (3.50456,0.70741) (3.53648,0.69651) (3.56844,0.68580) (3.60045,0.67527) (3.63250,0.66491) (3.66460,0.65473) (3.69675,0.64472) (3.72891,0.63487) (3.76112,0.62519) (3.79337,0.61567) (3.82563,0.60630) (3.85794,0.59709) (3.89027,0.58803) (3.92261,0.57911) (3.95500,0.57034) (3.98740,0.56172) (4.01981,0.55323) (4.05225,0.54487) (4.08471,0.53665) (4.11718,0.52856) (4.14966,0.52059) (4.18217,0.51276) (4.21468,0.50504) (4.24719,0.49744) (4.27973,0.48997) (4.31227,0.48260) (4.34482,0.47535) (4.37738,0.46821) (4.40994,0.46118) (4.44250,0.45426) (4.47508,0.44744) (4.50765,0.44072) (4.54022,0.43410) (4.57280,0.42758) (4.60537,0.42115) (4.63795,0.41482) (4.67054,0.40858) (4.70311,0.40243) (4.73568,0.39637) (4.76826,0.39040) (4.80083,0.38451) (4.83339,0.37871) (4.86594,0.37298) (4.89849,0.36734) (4.93105,0.36178) (4.96359,0.35629) (4.99612,0.35088) (5.02865,0.34555) (5.06117,0.34029) (5.09368,0.33509) (5.12619,0.32997) (5.15868,0.32492) (5.19117,0.31994) (5.22365,0.31502) (5.25611,0.31017) (5.28857,0.30538) (5.32103,0.30065) (5.35346,0.29599) (5.38588,0.29139) (5.41830,0.28684) (5.45071,0.28236) (5.48310,0.27793) (5.51547,0.27355) (5.54784,0.26924) (5.58020,0.26497) (5.61253,0.26077) (5.64485,0.25661) (5.67717,0.25250) (5.70946,0.24845) (5.74174,0.24444) (5.77402,0.24049) (5.80627,0.23658) (5.83851,0.23272) (5.87074,0.22890) (5.90295,0.22514) (5.93515,0.22141) (5.96733,0.21773) (5.99949,0.21409) (6.03165,0.21050) (6.06378,0.20695) (6.09590,0.20344) (6.12799,0.19997) (6.16009,0.19654) (6.19215,0.19315) (6.22420,0.18979) (6.25623,0.18648) (6.28826,0.18320) (6.32026,0.17996) (6.35224,0.17676) (6.38420,0.17359) (6.41616,0.17046) (6.44809,0.16736) (6.48000,0.16429) (6.51190,0.16126) (6.54378,0.15826) (6.57564,0.15529) (6.60748,0.15236) (6.63931,0.14946) (6.67111,0.14658) (6.70291,0.14374) (6.73467,0.14093) (6.76642,0.13815) (6.79816,0.13540) (6.82987,0.13267) (6.86157,0.12998) (6.89324,0.12731) (6.92490,0.12467) (6.95654,0.12205) (6.98816,0.11947) (7.01976,0.11691) (7.05135,0.11437) (7.08291,0.11186) (7.11444,0.10938) (7.14597,0.10692) (7.17747,0.10448) (7.20895,0.10207) (7.24042,0.09968) (7.27187,0.09732) (7.30329,0.09498) (7.33470,0.09266) (7.36608,0.09036) (7.39745,0.08809) (7.42879,0.08584) (7.46011,0.08361) (7.49142,0.08140) (7.52271,0.07921) (7.55398,0.07704) (7.58523,0.07489) (7.61645,0.07276) (7.64766,0.07066) (7.67884,0.06857) (7.71000,0.06650) (7.74114,0.06445) (7.77227,0.06242) (7.80338,0.06041) (7.83446,0.05841) (7.86551,0.05644) (7.89656,0.05448) (7.92758,0.05254) (7.95858,0.05061) (7.98955,0.04871) (8.02051,0.04682) (8.05145,0.04495) (8.08237,0.04309) (8.11326,0.04125) (8.14413,0.03943) (8.17499,0.03762) (8.20582,0.03583) (8.23663,0.03405) (8.26742,0.03229) (8.29819,0.03054) (8.32894,0.02881) (8.35967,0.02709) (8.39037,0.02539) (8.42106,0.02370) (8.45172,0.02203) (8.48237,0.02037) (8.51298,0.01873) (8.54359,0.01709) (8.57416,0.01548) (8.60471,0.01387) (8.63525,0.01228) (8.66577,0.01070) (8.69626,0.00913) (8.72672,0.00758) (8.75717,0.00604) (8.78760,0.00451) (8.81800,0.00300) (8.84839,0.00149) (8.87875,0.00000) (8.73401,0.00000) (8.69862,0.00149) (8.66326,0.00300) (8.62791,0.00451) (8.59258,0.00604) (8.55729,0.00758) (8.52201,0.00913) (8.48675,0.01070) (8.45152,0.01228) (8.41632,0.01387) (8.38113,0.01548) (8.34596,0.01709) (8.31083,0.01873) (8.27571,0.02037) (8.24061,0.02203) (8.20555,0.02370) (8.17049,0.02539) (8.13547,0.02709) (8.10047,0.02881) (8.06548,0.03054) (8.03053,0.03229) (7.99559,0.03405) (7.96068,0.03583) (7.92579,0.03762) (7.89092,0.03943) (7.85608,0.04125) (7.82125,0.04309) (7.78646,0.04495) (7.75169,0.04682) (7.71693,0.04871) (7.68219,0.05061) (7.64749,0.05254) (7.61281,0.05448) (7.57814,0.05644) (7.54350,0.05841) (7.50888,0.06041) (7.47429,0.06242) (7.43972,0.06445) (7.40517,0.06650) (7.37065,0.06857) (7.33614,0.07066) (7.30166,0.07276) (7.26721,0.07489) (7.23278,0.07704) (7.19836,0.07921) (7.16398,0.08140) (7.12962,0.08361) (7.09527,0.08584) (7.06094,0.08809) (7.02665,0.09036) (6.99238,0.09266) (6.95813,0.09498) (6.92389,0.09732) (6.88970,0.09968) (6.85552,0.10207) (6.82135,0.10448) (6.78722,0.10692) (6.75310,0.10938) (6.71901,0.11186) (6.68494,0.11437) (6.65090,0.11691) (6.61689,0.11947) (6.58289,0.12205) (6.54892,0.12467) (6.51496,0.12731) (6.48104,0.12998) (6.44714,0.13267) (6.41325,0.13540) (6.37941,0.13815) (6.34557,0.14093) (6.31175,0.14374) (6.27798,0.14658) (6.24421,0.14946) (6.21047,0.15236) (6.17675,0.15529) (6.14307,0.15826) (6.10940,0.16126) (6.07575,0.16429) (6.04214,0.16736) (6.00854,0.17046) (5.97497,0.17359) (5.94142,0.17676) (5.90790,0.17996) (5.87440,0.18320) (5.84093,0.18648) (5.80748,0.18979) (5.77405,0.19315) (5.74064,0.19654) (5.70728,0.19997) (5.67392,0.20344) (5.64059,0.20695) (5.60729,0.21050) (5.57402,0.21409) (5.54076,0.21773) (5.50754,0.22141) (5.47434,0.22514) (5.44116,0.22890) (5.40801,0.23272) (5.37489,0.23658) (5.34179,0.24049) (5.30872,0.24444) (5.27567,0.24845) (5.24264,0.25250) (5.20966,0.25661) (5.17669,0.26077) (5.14375,0.26497) (5.11084,0.26924) (5.07795,0.27355) (5.04509,0.27793) (5.01225,0.28236) (4.97945,0.28684) (4.94668,0.29139) (4.91394,0.29599) (4.88121,0.30065) (4.84853,0.30538) (4.81587,0.31017) (4.78323,0.31502) (4.75063,0.31994) (4.71806,0.32492) (4.68551,0.32997) (4.65300,0.33509) (4.62051,0.34029) (4.58806,0.34555) (4.55564,0.35088) (4.52325,0.35629) (4.49090,0.36178) (4.45858,0.36734) (4.42628,0.37298) (4.39402,0.37871) (4.36179,0.38451) (4.32960,0.39040) (4.29745,0.39637) (4.26533,0.40243) (4.23324,0.40858) (4.20120,0.41482) (4.16919,0.42115) (4.13721,0.42758) (4.10527,0.43410) (4.07337,0.44072) (4.04151,0.44744) (4.00969,0.45426) (3.97791,0.46118) (3.94617,0.46821) (3.91447,0.47535) (3.88282,0.48260) (3.85122,0.48997) (3.81965,0.49744) (3.78812,0.50504) (3.75665,0.51276) (3.72523,0.52059) (3.69385,0.52856) (3.66252,0.53665) (3.63124,0.54487) (3.60002,0.55323) (3.56884,0.56172) (3.53772,0.57034) (3.50667,0.57911) (3.47565,0.58803) (3.44471,0.59709) (3.41382,0.60630) (3.38299,0.61567) (3.35223,0.62519) (3.32154,0.63487) (3.29090,0.64472) (3.26034,0.65473) (3.22985,0.66491) (3.19942,0.67527) (3.16908,0.68580) (3.13881,0.69651) (3.10862,0.70741) (3.07851,0.71849) (3.04848,0.72976) (3.01854,0.74123) (2.98869,0.75290) (2.95893,0.76477) (2.92926,0.77685) (2.89969,0.78913) (2.87022,0.80163) (2.84084,0.81435) (2.81159,0.82729) (2.78244,0.84045) (2.75340,0.85384) (2.72447,0.86746) (2.69567,0.88132) (2.66699,0.89542) (2.63843,0.90977) (2.61002,0.92436) (2.58172,0.93920) (2.55358,0.95430) (2.52557,0.96965) (2.49772,0.98526) (2.47001,1.00114) (2.44246,1.01729) (2.41507,1.03370) (2.38786,1.05039) (2.36080,1.06735) (2.33392,1.08459) (2.30722,1.10212) (2.28071,1.11992) (2.25439,1.13800) (2.22826,1.15637) (2.20232,1.17503) (2.17659,1.19398) (2.15108,1.21321) (2.12577,1.23274) (2.10067,1.25255) (2.07580,1.27265) (2.05116,1.29304) (2.02675,1.31372) (2.00257,1.33469) (1.97863,1.35594) (1.95494,1.37748) (1.93148,1.39930) (1.90828,1.42141) (1.88533,1.44379) (1.86264,1.46645) (1.84020,1.48939) (1.81803,1.51259) (1.79612,1.53607) (1.77448,1.55980) (1.75310,1.58380) (1.73199,1.60805) (1.71117,1.63256) (1.69061,1.65731) (1.67031,1.68231) (1.65030,1.70754) (1.63056,1.73301) (1.61110,1.75871) (1.59191,1.78463) (1.57299,1.81077) (1.55434,1.83712) (1.53597,1.86368) (1.51787,1.89045) (1.50004,1.91741) (1.48247,1.94456) (1.46518,1.97190) (1.44814,1.99943) (1.43137,2.02713) (1.41485,2.05500) (1.39860,2.08304) (1.38260,2.11123) (1.36684,2.13959) (1.35135,2.16810) (1.33608,2.19675) (1.32108,2.22555) (1.30630,2.25448) (1.29177,2.28354) (1.27747,2.31274) (1.26339,2.34205) (1.24955,2.37149) (1.23593,2.40104) (1.22252,2.43071) (1.20933,2.46048) (1.19635,2.49036) (1.18359,2.52033) (1.17103,2.55041) (1.15866,2.58057) (1.14651,2.61083) (1.13454,2.64117) (1.12277,2.67160) (1.11117,2.70211) (1.09977,2.73269) (1.08855,2.76335) (1.07750,2.79409) (1.06662,2.82489) (1.05592,2.85576) (1.04539,2.88669) (1.03502,2.91769) (1.02482,2.94875) (1.01478,2.97986) (1.00488,3.01103) (0.99513,3.04226) (0.98554,3.07353) (0.97609,3.10486) (0.96678,3.13624) (0.95763,3.16766) (0.94860,3.19912) (0.93971,3.23063) (0.93095,3.26219) (0.92232,3.29378) (0.91383,3.32541) (0.90544,3.35708) (0.89719,3.38878) (0.88906,3.42052) (0.88104,3.45230) (0.87314,3.48411) (0.86534,3.51594) (0.85767,3.54781) (0.85009,3.57971) (0.84263,3.61164) (0.83527,3.64359) (0.82801,3.67557) (0.82086,3.70758) (0.81379,3.73961) (0.80683,3.77166) (0.79996,3.80374) (0.79319,3.83584) (0.78650,3.86796) (0.77990,3.90011) (0.77340,3.93227) (0.76698,3.96445) (0.76064,3.99666) (0.75439,4.02888) (0.74821,4.06112) (0.74212,4.09337) (0.73610,4.12564) (0.73016,4.15793) (0.72429,4.19024) (0.71850,4.22256) (0.71279,4.25489) (0.70715,4.28724) (0.70156,4.31960) (0.69605,4.35198) (0.69062,4.38437) (0.68525,4.41677) (0.67994,4.44918) (0.67470,4.48161) (0.66951,4.51404) (0.66439,4.54649) (0.65933,4.57895) (0.65432,4.61142) (0.64939,4.64390) (0.64449,4.67639) (0.63968,4.70889) (0.63490,4.74140) (0.63018,4.77392) (0.62552,4.80644) (0.62091,4.83898) (0.61635,4.87152) (0.61184,4.90408) (0.60738,4.93664) (0.60297,4.96920) (0.59861,5.00178) (0.59430,5.03436) (0.59004,5.06695) (0.58583,5.09955) (0.58165,5.13215) (0.57752,5.16476) (0.57343,5.19738) (0.56939,5.23000)}
\def\PhaseBand{(0.68055,5.23000) (0.68510,5.19738) (0.68969,5.16476) (0.69434,5.13215) (0.69904,5.09955) (0.70378,5.06695) (0.70858,5.03436) (0.71343,5.00178) (0.71833,4.96920) (0.72329,4.93664) (0.72830,4.90408) (0.73337,4.87152) (0.73849,4.83898) (0.74368,4.80644) (0.74892,4.77392) (0.75422,4.74140) (0.75958,4.70889) (0.76501,4.67639) (0.77049,4.64390) (0.77604,4.61142) (0.78166,4.57895) (0.78734,4.54649) (0.79309,4.51404) (0.79891,4.48161) (0.80479,4.44918) (0.81075,4.41677) (0.81678,4.38437) (0.82289,4.35198) (0.82907,4.31960) (0.83532,4.28724) (0.84166,4.25489) (0.84807,4.22256) (0.85456,4.19024) (0.86114,4.15793) (0.86779,4.12564) (0.87454,4.09337) (0.88137,4.06112) (0.88828,4.02888) (0.89529,3.99666) (0.90239,3.96445) (0.90958,3.93227) (0.91687,3.90011) (0.92426,3.86796) (0.93174,3.83584) (0.93932,3.80374) (0.94701,3.77166) (0.95480,3.73961) (0.96270,3.70758) (0.97070,3.67557) (0.97882,3.64359) (0.98705,3.61164) (0.99539,3.57971) (1.00385,3.54781) (1.01243,3.51594) (1.02113,3.48411) (1.02996,3.45230) (1.03891,3.42052) (1.04800,3.38878) (1.05721,3.35708) (1.06656,3.32541) (1.07605,3.29378) (1.08567,3.26219) (1.09544,3.23063) (1.10535,3.19912) (1.11541,3.16766) (1.12563,3.13624) (1.13599,3.10486) (1.14652,3.07353) (1.15720,3.04226) (1.16805,3.01103) (1.17906,2.97986) (1.19024,2.94875) (1.20160,2.91769) (1.21313,2.88669) (1.22484,2.85576) (1.23674,2.82489) (1.24882,2.79409) (1.26109,2.76335) (1.27355,2.73269) (1.28622,2.70211) (1.29908,2.67160) (1.31215,2.64117) (1.32542,2.61083) (1.33891,2.58057) (1.35261,2.55041) (1.36653,2.52033) (1.38068,2.49036) (1.39505,2.46048) (1.40965,2.43071) (1.42448,2.40104) (1.43956,2.37149) (1.45487,2.34205) (1.47043,2.31274) (1.48623,2.28354) (1.50229,2.25448) (1.51860,2.22555) (1.53517,2.19675) (1.55200,2.16810) (1.56910,2.13959) (1.58646,2.11123) (1.60409,2.08304) (1.62200,2.05500) (1.64018,2.02713) (1.65864,1.99943) (1.67737,1.97190) (1.69639,1.94456) (1.71569,1.91741) (1.73528,1.89045) (1.75515,1.86368) (1.77532,1.83712) (1.79576,1.81077) (1.81650,1.78463) (1.83753,1.75871) (1.85884,1.73301) (1.88044,1.70754) (1.90234,1.68231) (1.92451,1.65731) (1.94698,1.63256) (1.96973,1.60805) (1.99276,1.58380) (2.01607,1.55980) (2.03966,1.53607) (2.06353,1.51259) (2.08766,1.48939) (2.11207,1.46645) (2.13674,1.44379) (2.16168,1.42141) (2.18687,1.39930) (2.21232,1.37748) (2.23802,1.35594) (2.26397,1.33469) (2.29015,1.31372) (2.31657,1.29304) (2.34322,1.27265) (2.37010,1.25255) (2.39719,1.23274) (2.42450,1.21321) (2.45202,1.19398) (2.47975,1.17503) (2.50767,1.15637) (2.53578,1.13800) (2.56408,1.11992) (2.59257,1.10212) (2.62123,1.08459) (2.65006,1.06735) (2.67905,1.05039) (2.70820,1.03370) (2.73751,1.01729) (2.76696,1.00114) (2.79656,0.98526) (2.82630,0.96965) (2.85617,0.95430) (2.88617,0.93920) (2.91629,0.92436) (2.94653,0.90977) (2.97689,0.89542) (3.00735,0.88132) (3.03792,0.86746) (3.06859,0.85384) (3.09936,0.84045) (3.13022,0.82729) (3.16117,0.81435) (3.19220,0.80163) (3.22331,0.78913) (3.25451,0.77685) (3.28578,0.76477) (3.31711,0.75290) (3.34852,0.74123) (3.37999,0.72976) (3.41153,0.71849) (3.44312,0.70741) (3.47477,0.69651) (3.50647,0.68580) (3.53822,0.67527) (3.57002,0.66491) (3.60187,0.65473) (3.63377,0.64472) (3.66570,0.63487) (3.69767,0.62519) (3.72969,0.61567) (3.76173,0.60630) (3.79382,0.59709) (3.82593,0.58803) (3.85807,0.57911) (3.89025,0.57034) (3.92245,0.56172) (3.95467,0.55323) (3.98692,0.54487) (4.01920,0.53665) (4.05149,0.52856) (4.08380,0.52059) (4.11614,0.51276) (4.14849,0.50504) (4.18085,0.49744) (4.21324,0.48997) (4.24563,0.48260) (4.27804,0.47535) (4.31047,0.46821) (4.34290,0.46118) (4.37534,0.45426) (4.40780,0.44744) (4.44026,0.44072) (4.47273,0.43410) (4.50521,0.42758) (4.53769,0.42115) (4.57018,0.41482) (4.60268,0.40858) (4.63518,0.40243) (4.66768,0.39637) (4.70019,0.39040) (4.73270,0.38451) (4.76521,0.37871) (4.79772,0.37298) (4.83023,0.36734) (4.86275,0.36178) (4.89526,0.35629) (4.92777,0.35088) (4.96028,0.34555) (4.99279,0.34029) (5.02530,0.33509) (5.05781,0.32997) (5.09031,0.32492) (5.12281,0.31994) (5.15531,0.31502) (5.18780,0.31017) (5.22029,0.30538) (5.25278,0.30065) (5.28526,0.29599) (5.31773,0.29139) (5.35020,0.28684) (5.38267,0.28236) (5.41513,0.27793) (5.44758,0.27355) (5.48003,0.26924) (5.51247,0.26497) (5.54490,0.26077) (5.57732,0.25661) (5.60974,0.25250) (5.64215,0.24845) (5.67455,0.24444) (5.70695,0.24049) (5.73933,0.23658) (5.77171,0.23272) (5.80408,0.22890) (5.83644,0.22514) (5.86880,0.22141) (5.90114,0.21773) (5.93347,0.21409) (5.96580,0.21050) (5.99811,0.20695) (6.03042,0.20344) (6.06271,0.19997) (6.09500,0.19654) (6.12727,0.19315) (6.15954,0.18979) (6.19179,0.18648) (6.22404,0.18320) (6.25627,0.17996) (6.28849,0.17676) (6.32070,0.17359) (6.35291,0.17046) (6.38510,0.16736) (6.41727,0.16429) (6.44944,0.16126) (6.48160,0.15826) (6.51374,0.15529) (6.54588,0.15236) (6.57800,0.14946) (6.61011,0.14658) (6.64221,0.14374) (6.67429,0.14093) (6.70637,0.13815) (6.73843,0.13540) (6.77048,0.13267) (6.80252,0.12998) (6.83454,0.12731) (6.86656,0.12467) (6.89856,0.12205) (6.93055,0.11947) (6.96252,0.11691) (6.99449,0.11437) (7.02644,0.11186) (7.05837,0.10938) (7.09030,0.10692) (7.12221,0.10448) (7.15411,0.10207) (7.18600,0.09968) (7.21787,0.09732) (7.24973,0.09498) (7.28158,0.09266) (7.31341,0.09036) (7.34523,0.08809) (7.37704,0.08584) (7.40883,0.08361) (7.44061,0.08140) (7.47238,0.07921) (7.50414,0.07704) (7.53588,0.07489) (7.56760,0.07276) (7.59932,0.07066) (7.63102,0.06857) (7.66270,0.06650) (7.69437,0.06445) (7.72603,0.06242) (7.75768,0.06041) (7.78931,0.05841) (7.82092,0.05644) (7.85253,0.05448) (7.88412,0.05254) (7.91569,0.05061) (7.94725,0.04871) (7.97880,0.04682) (8.01033,0.04495) (8.04185,0.04309) (8.07335,0.04125) (8.10484,0.03943) (8.13632,0.03762) (8.16778,0.03583) (8.19923,0.03405) (8.23066,0.03229) (8.26208,0.03054) (8.29349,0.02881) (8.32488,0.02709) (8.35625,0.02539) (8.38762,0.02370) (8.41896,0.02203) (8.45030,0.02037) (8.48161,0.01873) (8.51292,0.01709) (8.54421,0.01548) (8.57548,0.01387) (8.60674,0.01228) (8.63799,0.01070) (8.66922,0.00913) (8.70043,0.00758) (8.73163,0.00604) (8.76282,0.00451) (8.79399,0.00300) (8.82515,0.00149) (8.85629,0.00000) (8.75647,0.00000) (8.72186,0.00149) (8.68727,0.00300) (8.65269,0.00451) (8.61812,0.00604) (8.58358,0.00758) (8.54905,0.00913) (8.51453,0.01070) (8.48003,0.01228) (8.44555,0.01387) (8.41108,0.01548) (8.37663,0.01709) (8.34220,0.01873) (8.30778,0.02037) (8.27337,0.02203) (8.23899,0.02370) (8.20461,0.02539) (8.17026,0.02709) (8.13592,0.02881) (8.10159,0.03054) (8.06729,0.03229) (8.03299,0.03405) (7.99872,0.03583) (7.96446,0.03762) (7.93021,0.03943) (7.89599,0.04125) (7.86177,0.04309) (7.82758,0.04495) (7.79340,0.04682) (7.75923,0.04871) (7.72508,0.05061) (7.69095,0.05254) (7.65684,0.05448) (7.62273,0.05644) (7.58865,0.05841) (7.55458,0.06041) (7.52053,0.06242) (7.48649,0.06445) (7.45247,0.06650) (7.41847,0.06857) (7.38448,0.07066) (7.35051,0.07276) (7.31656,0.07489) (7.28262,0.07704) (7.24869,0.07921) (7.21479,0.08140) (7.18090,0.08361) (7.14702,0.08584) (7.11316,0.08809) (7.07932,0.09036) (7.04550,0.09266) (7.01169,0.09498) (6.97789,0.09732) (6.94412,0.09968) (6.91036,0.10207) (6.87661,0.10448) (6.84289,0.10692) (6.80917,0.10938) (6.77548,0.11186) (6.74180,0.11437) (6.70814,0.11691) (6.67450,0.11947) (6.64087,0.12205) (6.60726,0.12467) (6.57366,0.12731) (6.54009,0.12998) (6.50653,0.13267) (6.47298,0.13540) (6.43946,0.13815) (6.40595,0.14093) (6.37245,0.14374) (6.33898,0.14658) (6.30552,0.14946) (6.27208,0.15236) (6.23865,0.15529) (6.20525,0.15826) (6.17186,0.16126) (6.13848,0.16429) (6.10513,0.16736) (6.07179,0.17046) (6.03847,0.17359) (6.00517,0.17676) (5.97189,0.17996) (5.93862,0.18320) (5.90537,0.18648) (5.87214,0.18979) (5.83893,0.19315) (5.80573,0.19654) (5.77256,0.19997) (5.73940,0.20344) (5.70626,0.20695) (5.67314,0.21050) (5.64004,0.21409) (5.60695,0.21773) (5.57389,0.22141) (5.54085,0.22514) (5.50782,0.22890) (5.47481,0.23272) (5.44183,0.23658) (5.40886,0.24049) (5.37591,0.24444) (5.34298,0.24845) (5.31007,0.25250) (5.27719,0.25661) (5.24432,0.26077) (5.21147,0.26497) (5.17865,0.26924) (5.14584,0.27355) (5.11306,0.27793) (5.08029,0.28236) (5.04755,0.28684) (5.01483,0.29139) (4.98214,0.29599) (4.94946,0.30065) (4.91681,0.30538) (4.88418,0.31017) (4.85157,0.31502) (4.81899,0.31994) (4.78643,0.32492) (4.75389,0.32997) (4.72138,0.33509) (4.68889,0.34029) (4.65643,0.34555) (4.62399,0.35088) (4.59158,0.35629) (4.55920,0.36178) (4.52684,0.36734) (4.49450,0.37298) (4.46220,0.37871) (4.42992,0.38451) (4.39767,0.39040) (4.36545,0.39637) (4.33326,0.40243) (4.30110,0.40858) (4.26897,0.41482) (4.23687,0.42115) (4.20480,0.42758) (4.17276,0.43410) (4.14076,0.44072) (4.10879,0.44744) (4.07685,0.45426) (4.04495,0.46118) (4.01308,0.46821) (3.98125,0.47535) (3.94946,0.48260) (3.91771,0.48997) (3.88599,0.49744) (3.85431,0.50504) (3.82268,0.51276) (3.79109,0.52059) (3.75954,0.52856) (3.72803,0.53665) (3.69657,0.54487) (3.66516,0.55323) (3.63379,0.56172) (3.60247,0.57034) (3.57121,0.57911) (3.53999,0.58803) (3.50883,0.59709) (3.47772,0.60630) (3.44667,0.61567) (3.41568,0.62519) (3.38475,0.63487) (3.35388,0.64472) (3.32307,0.65473) (3.29233,0.66491) (3.26165,0.67527) (3.23105,0.68580) (3.20052,0.69651) (3.17006,0.70741) (3.13968,0.71849) (3.10937,0.72976) (3.07915,0.74123) (3.04901,0.75290) (3.01896,0.76477) (2.98900,0.77685) (2.95913,0.78913) (2.92936,0.80163) (2.89968,0.81435) (2.87011,0.82729) (2.84065,0.84045) (2.81129,0.85384) (2.78204,0.86746) (2.75292,0.88132) (2.72391,0.89542) (2.69502,0.90977) (2.66627,0.92436) (2.63764,0.93920) (2.60916,0.95430) (2.58081,0.96965) (2.55261,0.98526) (2.52455,1.00114) (2.49665,1.01729) (2.46891,1.03370) (2.44134,1.05039) (2.41393,1.06735) (2.38669,1.08459) (2.35963,1.10212) (2.33276,1.11992) (2.30607,1.13800) (2.27958,1.15637) (2.25328,1.17503) (2.22718,1.19398) (2.20130,1.21321) (2.17562,1.23274) (2.15016,1.25255) (2.12492,1.27265) (2.09991,1.29304) (2.07513,1.31372) (2.05058,1.33469) (2.02627,1.35594) (2.00221,1.37748) (1.97839,1.39930) (1.95482,1.42141) (1.93151,1.44379) (1.90845,1.46645) (1.88565,1.48939) (1.86312,1.51259) (1.84085,1.53607) (1.81885,1.55980) (1.79712,1.58380) (1.77566,1.60805) (1.75448,1.63256) (1.73357,1.65731) (1.71293,1.68231) (1.69257,1.70754) (1.67249,1.73301) (1.65269,1.75871) (1.63316,1.78463) (1.61391,1.81077) (1.59493,1.83712) (1.57623,1.86368) (1.55780,1.89045) (1.53965,1.91741) (1.52176,1.94456) (1.50415,1.97190) (1.48680,1.99943) (1.46972,2.02713) (1.45290,2.05500) (1.43634,2.08304) (1.42004,2.11123) (1.40399,2.13959) (1.38820,2.16810) (1.37265,2.19675) (1.35736,2.22555) (1.34230,2.25448) (1.32749,2.28354) (1.31291,2.31274) (1.29856,2.34205) (1.28445,2.37149) (1.27056,2.40104) (1.25689,2.43071) (1.24344,2.46048) (1.23021,2.49036) (1.21719,2.52033) (1.20438,2.55041) (1.19177,2.58057) (1.17937,2.61083) (1.16716,2.64117) (1.15515,2.67160) (1.14332,2.70211) (1.13169,2.73269) (1.12024,2.76335) (1.10897,2.79409) (1.09787,2.82489) (1.08695,2.85576) (1.07620,2.88669) (1.06562,2.91769) (1.05520,2.94875) (1.04495,2.97986) (1.03485,3.01103) (1.02490,3.04226) (1.01511,3.07353) (1.00546,3.10486) (0.99596,3.13624) (0.98661,3.16766) (0.97739,3.19912) (0.96831,3.23063) (0.95937,3.26219) (0.95056,3.29378) (0.94188,3.32541) (0.93332,3.35708) (0.92489,3.38878) (0.91658,3.42052) (0.90839,3.45230) (0.90032,3.48411) (0.89236,3.51594) (0.88452,3.54781) (0.87678,3.57971) (0.86916,3.61164) (0.86164,3.64359) (0.85422,3.67557) (0.84691,3.70758) (0.83969,3.73961) (0.83258,3.77166) (0.82556,3.80374) (0.81864,3.83584) (0.81180,3.86796) (0.80506,3.90011) (0.79841,3.93227) (0.79185,3.96445) (0.78537,3.99666) (0.77898,4.02888) (0.77267,4.06112) (0.76644,4.09337) (0.76029,4.12564) (0.75422,4.15793) (0.74822,4.19024) (0.74230,4.22256) (0.73646,4.25489) (0.73069,4.28724) (0.72498,4.31960) (0.71935,4.35198) (0.71379,4.38437) (0.70830,4.41677) (0.70287,4.44918) (0.69751,4.48161) (0.69221,4.51404) (0.68697,4.54649) (0.68180,4.57895) (0.67668,4.61142) (0.67163,4.64390) (0.66663,4.67639) (0.66170,4.70889) (0.65682,4.74140) (0.65199,4.77392) (0.64722,4.80644) (0.64251,4.83898) (0.63784,4.87152) (0.63323,4.90408) (0.62867,4.93664) (0.62416,4.96920) (0.61970,5.00178) (0.61529,5.03436) (0.61093,5.06695) (0.60662,5.09955) (0.60235,5.13215) (0.59812,5.16476) (0.59394,5.19738) (0.58981,5.23000)}
\def\PhaseEndpoint{(8.85629,0.00000) (8.85104,0.00025) (8.84578,0.00050) (8.84053,0.00075) (8.83528,0.00101) (8.83002,0.00126) (8.82477,0.00151) (8.81951,0.00176) (8.81426,0.00202) (8.80901,0.00227) (8.80375,0.00252) (8.79850,0.00278) (8.79325,0.00303) (8.78799,0.00329) (8.78274,0.00354) (8.77748,0.00380) (8.77223,0.00405) (8.76698,0.00431) (8.76172,0.00456) (8.75647,0.00482)}
\def\PhaseDashes{(0.68055,5.23000) -- (0.68319,5.21102) -- (0.68585,5.19203) -- (0.68852,5.17305) -- (0.69121,5.15408)
  (0.58981,5.23000) -- (0.59221,5.21102) -- (0.59463,5.19203) -- (0.59706,5.17305) -- (0.59950,5.15408)
  (0.69977,5.09445) -- (0.70253,5.07548) -- (0.70531,5.05651) -- (0.70811,5.03755) -- (0.71092,5.01859)
  (0.60729,5.09445) -- (0.60980,5.07548) -- (0.61232,5.05651) -- (0.61487,5.03755) -- (0.61742,5.01859)
  (0.71988,4.95901) -- (0.72276,4.94006) -- (0.72567,4.92111) -- (0.72860,4.90217) -- (0.73154,4.88323)
  (0.62557,4.95901) -- (0.62820,4.94006) -- (0.63084,4.92111) -- (0.63350,4.90217) -- (0.63618,4.88323)
  (0.74092,4.82371) -- (0.74394,4.80478) -- (0.74699,4.78585) -- (0.75005,4.76692) -- (0.75314,4.74800)
  (0.64471,4.82371) -- (0.64747,4.80478) -- (0.65024,4.78585) -- (0.65303,4.76692) -- (0.65583,4.74800)
  (0.76297,4.68855) -- (0.76614,4.66964) -- (0.76933,4.65074) -- (0.77255,4.63183) -- (0.77578,4.61293)
  (0.66478,4.68855) -- (0.66767,4.66964) -- (0.67057,4.65074) -- (0.67350,4.63183) -- (0.67645,4.61293)
  (0.78610,4.55356) -- (0.78943,4.53467) -- (0.79278,4.51579) -- (0.79615,4.49692) -- (0.79955,4.47804)
  (0.68584,4.55356) -- (0.68887,4.53467) -- (0.69192,4.51579) -- (0.69500,4.49692) -- (0.69809,4.47804)
  (0.81039,4.41875) -- (0.81388,4.39990) -- (0.81741,4.38105) -- (0.82095,4.36220) -- (0.82453,4.34335)
  (0.70796,4.41875) -- (0.71115,4.39990) -- (0.71436,4.38105) -- (0.71759,4.36220) -- (0.72085,4.34335)
  (0.83592,4.28416) -- (0.83960,4.26534) -- (0.84331,4.24652) -- (0.84704,4.22770) -- (0.85080,4.20889)
  (0.73123,4.28416) -- (0.73459,4.26534) -- (0.73796,4.24652) -- (0.74137,4.22770) -- (0.74480,4.20889)
  (0.86280,4.14981) -- (0.86668,4.13102) -- (0.87058,4.11224) -- (0.87452,4.09346) -- (0.87848,4.07469)
  (0.75574,4.14981) -- (0.75927,4.13102) -- (0.76283,4.11224) -- (0.76642,4.09346) -- (0.77004,4.07469)
  (0.89113,4.01573) -- (0.89522,3.99698) -- (0.89934,3.97824) -- (0.90349,3.95950) -- (0.90767,3.94078)
  (0.78158,4.01573) -- (0.78531,3.99698) -- (0.78907,3.97824) -- (0.79285,3.95950) -- (0.79667,3.94078)
  (0.92103,3.88196) -- (0.92534,3.86326) -- (0.92970,3.84457) -- (0.93408,3.82588) -- (0.93850,3.80720)
  (0.80886,3.88196) -- (0.81280,3.86326) -- (0.81677,3.84457) -- (0.82077,3.82588) -- (0.82481,3.80720)
  (0.95261,3.74855) -- (0.95718,3.72991) -- (0.96178,3.71127) -- (0.96642,3.69264) -- (0.97109,3.67402)
  (0.83770,3.74855) -- (0.84187,3.72991) -- (0.84607,3.71127) -- (0.85031,3.69264) -- (0.85458,3.67402)
  (0.98603,3.61555) -- (0.99086,3.59697) -- (0.99574,3.57840) -- (1.00065,3.55983) -- (1.00560,3.54128)
  (0.86823,3.61555) -- (0.87265,3.59697) -- (0.87710,3.57840) -- (0.88159,3.55983) -- (0.88612,3.54128)
  (1.02143,3.48303) -- (1.02655,3.46452) -- (1.03172,3.44602) -- (1.03693,3.42753) -- (1.04218,3.40905)
  (0.90059,3.48303) -- (0.90528,3.46452) -- (0.91000,3.44602) -- (0.91477,3.42753) -- (0.91957,3.40905)
  (1.05898,3.35105) -- (1.06442,3.33262) -- (1.06990,3.31420) -- (1.07543,3.29580) -- (1.08101,3.27741)
  (0.93494,3.35105) -- (0.93992,3.33262) -- (0.94494,3.31420) -- (0.95000,3.29580) -- (0.95511,3.27741)
  (1.09886,3.21970) -- (1.10464,3.20137) -- (1.11047,3.18305) -- (1.11635,3.16475) -- (1.12228,3.14646)
  (0.97145,3.21970) -- (0.97674,3.20137) -- (0.98208,3.18305) -- (0.98747,3.16475) -- (0.99290,3.14646)
  (1.14127,3.08909) -- (1.14742,3.07087) -- (1.15362,3.05267) -- (1.15988,3.03448) -- (1.16620,3.01631)
  (1.01030,3.08909) -- (1.01594,3.07087) -- (1.02162,3.05267) -- (1.02736,3.03448) -- (1.03315,3.01631)
  (1.18642,2.95933) -- (1.19297,2.94124) -- (1.19958,2.92317) -- (1.20625,2.90512) -- (1.21298,2.88709)
  (1.05169,2.95933) -- (1.05770,2.94124) -- (1.06377,2.92317) -- (1.06989,2.90512) -- (1.07607,2.88709)
  (1.23454,2.83056) -- (1.24152,2.81262) -- (1.24857,2.79470) -- (1.25569,2.77681) -- (1.26287,2.75894)
  (1.09585,2.83056) -- (1.10227,2.81262) -- (1.10874,2.79470) -- (1.11528,2.77681) -- (1.12187,2.75894)
  (1.28587,2.70295) -- (1.29332,2.68518) -- (1.30085,2.66745) -- (1.30844,2.64974) -- (1.31611,2.63206)
  (1.14300,2.70295) -- (1.14985,2.68518) -- (1.15677,2.66745) -- (1.16375,2.64974) -- (1.17080,2.63206)
  (1.34067,2.57668) -- (1.34863,2.55912) -- (1.35667,2.54159) -- (1.36478,2.52410) -- (1.37296,2.50663)
  (1.19339,2.57668) -- (1.20071,2.55912) -- (1.20811,2.54159) -- (1.21557,2.52410) -- (1.22311,2.50663)
  (1.39919,2.45197) -- (1.40770,2.43465) -- (1.41629,2.41737) -- (1.42495,2.40012) -- (1.43370,2.38291)
  (1.24726,2.45197) -- (1.25509,2.43465) -- (1.26300,2.41737) -- (1.27098,2.40012) -- (1.27904,2.38291)
  (1.46171,2.32908) -- (1.47080,2.31204) -- (1.47997,2.29504) -- (1.48923,2.27808) -- (1.49857,2.26117)
  (1.30487,2.32908) -- (1.31325,2.31204) -- (1.32171,2.29504) -- (1.33025,2.27808) -- (1.33886,2.26117)
  (1.52848,2.20830) -- (1.53819,2.19157) -- (1.54797,2.17490) -- (1.55785,2.15827) -- (1.56782,2.14170)
  (1.36648,2.20830) -- (1.37544,2.19157) -- (1.38448,2.17490) -- (1.39360,2.15827) -- (1.40281,2.14170)
  (1.59974,2.08994) -- (1.61009,2.07358) -- (1.62053,2.05727) -- (1.63106,2.04103) -- (1.64169,2.02484)
  (1.43232,2.08994) -- (1.44188,2.07358) -- (1.45154,2.05727) -- (1.46128,2.04103) -- (1.47111,2.02484)
  (1.67570,1.97434) -- (1.68672,1.95840) -- (1.69783,1.94252) -- (1.70904,1.92670) -- (1.72035,1.91095)
  (1.50260,1.97434) -- (1.51280,1.95840) -- (1.52309,1.94252) -- (1.53348,1.92670) -- (1.54396,1.91095)
  (1.75651,1.86188) -- (1.76822,1.84640) -- (1.78002,1.83100) -- (1.79193,1.81567) -- (1.80393,1.80041)
  (1.57749,1.86188) -- (1.58834,1.84640) -- (1.59930,1.83100) -- (1.61034,1.81567) -- (1.62148,1.80041)
  (1.84228,1.75293) -- (1.85468,1.73798) -- (1.86719,1.72310) -- (1.87979,1.70831) -- (1.89249,1.69359)
  (1.65710,1.75293) -- (1.66863,1.73798) -- (1.68025,1.72310) -- (1.69196,1.70831) -- (1.70377,1.69359)
  (1.93303,1.64786) -- (1.94613,1.63348) -- (1.95933,1.61919) -- (1.97262,1.60498) -- (1.98601,1.59085)
  (1.74149,1.64786) -- (1.75369,1.63348) -- (1.76598,1.61919) -- (1.77836,1.60498) -- (1.79083,1.59085)
  (2.02870,1.54702) -- (2.04248,1.53326) -- (2.05636,1.51959) -- (2.07032,1.50600) -- (2.08438,1.49251)
  (1.83063,1.54702) -- (1.84349,1.53326) -- (1.85643,1.51959) -- (1.86946,1.50600) -- (1.88259,1.49251)
  (2.12915,1.45071) -- (2.14359,1.43760) -- (2.15811,1.42459) -- (2.17271,1.41167) -- (2.18741,1.39884)
  (1.92441,1.45071) -- (1.93790,1.43760) -- (1.95148,1.42459) -- (1.96514,1.41167) -- (1.97889,1.39884)
  (2.23415,1.35916) -- (2.24920,1.34673) -- (2.26432,1.33440) -- (2.27953,1.32216) -- (2.29482,1.31003)
  (2.02265,1.35916) -- (2.03674,1.34673) -- (2.05092,1.33440) -- (2.06517,1.32216) -- (2.07951,1.31003)
  (2.34339,1.27252) -- (2.35900,1.26079) -- (2.37469,1.24916) -- (2.39045,1.23762) -- (2.40629,1.22618)
  (2.12508,1.27252) -- (2.13974,1.26079) -- (2.15448,1.24916) -- (2.16929,1.23762) -- (2.18417,1.22618)
  (2.45652,1.19087) -- (2.47265,1.17984) -- (2.48885,1.16891) -- (2.50511,1.15807) -- (2.52143,1.14733)
  (2.23142,1.19087) -- (2.24660,1.17984) -- (2.26185,1.16891) -- (2.27716,1.15807) -- (2.29255,1.14733)
  (2.57316,1.11420) -- (2.58974,1.10386) -- (2.60639,1.09362) -- (2.62309,1.08347) -- (2.63986,1.07341)
  (2.34132,1.11420) -- (2.35697,1.10386) -- (2.37268,1.09362) -- (2.38846,1.08347) -- (2.40429,1.07341)
  (2.69290,1.04242) -- (2.70989,1.03275) -- (2.72693,1.02317) -- (2.74402,1.01369) -- (2.76116,1.00430)
  (2.45444,1.04242) -- (2.47051,1.03275) -- (2.48664,1.02317) -- (2.50282,1.01369) -- (2.51905,1.00430)
  (2.81535,0.97536) -- (2.83268,0.96634) -- (2.85007,0.95741) -- (2.86749,0.94856) -- (2.88496,0.93980)
  (2.57042,0.97536) -- (2.58686,0.96634) -- (2.60336,0.95741) -- (2.61990,0.94856) -- (2.63649,0.93980)
  (2.94013,0.91283) -- (2.95777,0.90442) -- (2.97544,0.89610) -- (2.99315,0.88786) -- (3.01090,0.87970)
  (2.68893,0.91283) -- (2.70571,0.90442) -- (2.72253,0.89610) -- (2.73939,0.88786) -- (2.75630,0.87970)
  (3.06690,0.85458) -- (3.08479,0.84675) -- (3.10271,0.83900) -- (3.12067,0.83133) -- (3.13865,0.82374)
  (2.80968,0.85458) -- (2.82675,0.84675) -- (2.84385,0.83900) -- (2.86099,0.83133) -- (2.87817,0.82374)
  (3.19536,0.80035) -- (3.21346,0.79307) -- (3.23158,0.78585) -- (3.24974,0.77871) -- (3.26792,0.77164)
  (2.93238,0.80035) -- (2.94970,0.79307) -- (2.96705,0.78585) -- (2.98443,0.77871) -- (3.00185,0.77164)
  (3.32521,0.74987) -- (3.34349,0.74309) -- (3.36179,0.73637) -- (3.38011,0.72972) -- (3.39845,0.72314)
  (3.05678,0.74987) -- (3.07432,0.74309) -- (3.09189,0.73637) -- (3.10948,0.72972) -- (3.12711,0.72314)
  (3.45623,0.70287) -- (3.47465,0.69655) -- (3.49309,0.69030) -- (3.51155,0.68410) -- (3.53003,0.67797)
  (3.18267,0.70287) -- (3.20040,0.69655) -- (3.21816,0.69030) -- (3.23595,0.68410) -- (3.25375,0.67797)
  (3.58820,0.65908) -- (3.60674,0.65319) -- (3.62530,0.64736) -- (3.64387,0.64158) -- (3.66246,0.63587)
  (3.30987,0.65908) -- (3.32777,0.65319) -- (3.34570,0.64736) -- (3.36364,0.64158) -- (3.38161,0.63587)
  (3.72095,0.61825) -- (3.73959,0.61276) -- (3.75824,0.60731) -- (3.77691,0.60193) -- (3.79558,0.59659)
  (3.43822,0.61825) -- (3.45627,0.61276) -- (3.47434,0.60731) -- (3.49243,0.60193) -- (3.51054,0.59659)
  (3.85434,0.58014) -- (3.87305,0.57501) -- (3.89178,0.56993) -- (3.91051,0.56490) -- (3.92926,0.55991)
  (3.56758,0.58014) -- (3.58576,0.57501) -- (3.60396,0.56993) -- (3.62218,0.56490) -- (3.64042,0.55991)
  (3.98822,0.54454) -- (4.00700,0.53974) -- (4.02578,0.53499) -- (4.04457,0.53028) -- (4.06337,0.52561)
  (3.69784,0.54454) -- (3.71614,0.53974) -- (3.73446,0.53499) -- (3.75279,0.53028) -- (3.77114,0.52561)
  (4.12250,0.51123) -- (4.14132,0.50674) -- (4.16015,0.50229) -- (4.17899,0.49788) -- (4.19783,0.49351)
  (3.82890,0.51123) -- (3.84731,0.50674) -- (3.86573,0.50229) -- (3.88416,0.49788) -- (3.90261,0.49351)
  (4.25708,0.48003) -- (4.27594,0.47582) -- (4.29480,0.47165) -- (4.31367,0.46751) -- (4.33254,0.46342)
  (3.96068,0.48003) -- (3.97919,0.47582) -- (3.99770,0.47165) -- (4.01623,0.46751) -- (4.03477,0.46342)
  (4.39188,0.45077) -- (4.41077,0.44682) -- (4.42966,0.44290) -- (4.44855,0.43902) -- (4.46744,0.43517)
  (4.09312,0.45077) -- (4.11171,0.44682) -- (4.13031,0.44290) -- (4.14892,0.43902) -- (4.16755,0.43517)
  (4.52684,0.42329) -- (4.54575,0.41957) -- (4.56465,0.41589) -- (4.58356,0.41224) -- (4.60247,0.40862)
  (4.22615,0.42329) -- (4.24482,0.41957) -- (4.26350,0.41589) -- (4.28219,0.41224) -- (4.30089,0.40862)
  (4.66191,0.39744) -- (4.68082,0.39395) -- (4.69974,0.39048) -- (4.71866,0.38704) -- (4.73757,0.38363)
  (4.35974,0.39744) -- (4.37848,0.39395) -- (4.39723,0.39048) -- (4.41599,0.38704) -- (4.43476,0.38363)
  (4.79703,0.37310) -- (4.81595,0.36981) -- (4.83487,0.36654) -- (4.85379,0.36330) -- (4.87271,0.36009)
  (4.49382,0.37310) -- (4.51263,0.36981) -- (4.53145,0.36654) -- (4.55028,0.36330) -- (4.56912,0.36009)
  (4.93217,0.35016) -- (4.95109,0.34705) -- (4.97001,0.34397) -- (4.98893,0.34091) -- (5.00785,0.33787)
  (4.62838,0.35016) -- (4.64726,0.34705) -- (4.66614,0.34397) -- (4.68503,0.34091) -- (4.70393,0.33787)
  (5.06729,0.32849) -- (5.08621,0.32556) -- (5.10512,0.32264) -- (5.12403,0.31975) -- (5.14294,0.31688)
  (4.76338,0.32849) -- (4.78232,0.32556) -- (4.80126,0.32264) -- (4.82021,0.31975) -- (4.83917,0.31688)
  (5.20237,0.30801) -- (5.22127,0.30524) -- (5.24018,0.30248) -- (5.25908,0.29974) -- (5.27798,0.29703)
  (4.89880,0.30801) -- (4.91779,0.30524) -- (4.93679,0.30248) -- (4.95580,0.29974) -- (4.97481,0.29703)
  (5.33737,0.28863) -- (5.35626,0.28600) -- (5.37515,0.28339) -- (5.39404,0.28080) -- (5.41293,0.27822)
  (5.03462,0.28863) -- (5.05366,0.28600) -- (5.07271,0.28339) -- (5.09177,0.28080) -- (5.11084,0.27822)
  (5.47228,0.27026) -- (5.49116,0.26777) -- (5.51003,0.26529) -- (5.52890,0.26283) -- (5.54778,0.26039)
  (5.17081,0.27026) -- (5.18990,0.26777) -- (5.20901,0.26529) -- (5.22812,0.26283) -- (5.24724,0.26039)
  (5.60707,0.25284) -- (5.62593,0.25047) -- (5.64479,0.24812) -- (5.66365,0.24579) -- (5.68250,0.24347)
  (5.30736,0.25284) -- (5.32651,0.25047) -- (5.34566,0.24812) -- (5.36482,0.24579) -- (5.38399,0.24347)
  (5.74173,0.23629) -- (5.76057,0.23404) -- (5.77941,0.23181) -- (5.79825,0.22959) -- (5.81708,0.22738)
  (5.44427,0.23629) -- (5.46346,0.23404) -- (5.48266,0.23181) -- (5.50187,0.22959) -- (5.52108,0.22738)
  (5.87625,0.22056) -- (5.89507,0.21842) -- (5.91389,0.21629) -- (5.93270,0.21418) -- (5.95151,0.21208)
  (5.58151,0.22056) -- (5.60075,0.21842) -- (5.62000,0.21629) -- (5.63925,0.21418) -- (5.65851,0.21208)
  (6.01061,0.20559) -- (6.02941,0.20355) -- (6.04820,0.20152) -- (6.06700,0.19951) -- (6.08578,0.19751)
  (5.71908,0.20559) -- (5.73837,0.20355) -- (5.75766,0.20152) -- (5.77696,0.19951) -- (5.79626,0.19751)
  (6.14481,0.19132) -- (6.16358,0.18938) -- (6.18235,0.18745) -- (6.20111,0.18553) -- (6.21988,0.18362)
  (5.85697,0.19132) -- (5.87630,0.18938) -- (5.89564,0.18745) -- (5.91498,0.18553) -- (5.93433,0.18362)
  (6.27882,0.17772) -- (6.29757,0.17586) -- (6.31631,0.17402) -- (6.33505,0.17219) -- (6.35379,0.17037)
  (5.99518,0.17772) -- (6.01455,0.17586) -- (6.03393,0.17402) -- (6.05332,0.17219) -- (6.07271,0.17037)
  (6.41265,0.16473) -- (6.43137,0.16296) -- (6.45009,0.16120) -- (6.46880,0.15945) -- (6.48751,0.15771)
  (6.13369,0.16473) -- (6.15311,0.16296) -- (6.17253,0.16120) -- (6.19195,0.15945) -- (6.21139,0.15771)
  (6.54629,0.15232) -- (6.56498,0.15063) -- (6.58367,0.14895) -- (6.60235,0.14728) -- (6.62103,0.14561)
  (6.27250,0.15232) -- (6.29196,0.15063) -- (6.31142,0.14895) -- (6.33089,0.14728) -- (6.35037,0.14561)
  (6.67972,0.14046) -- (6.69839,0.13884) -- (6.71705,0.13723) -- (6.73570,0.13563) -- (6.75435,0.13404)
  (6.41161,0.14046) -- (6.43111,0.13884) -- (6.45062,0.13723) -- (6.47013,0.13563) -- (6.48965,0.13404)
  (6.81295,0.12910) -- (6.83158,0.12755) -- (6.85021,0.12601) -- (6.86884,0.12448) -- (6.88746,0.12296)
  (6.55102,0.12910) -- (6.57056,0.12755) -- (6.59011,0.12601) -- (6.60966,0.12448) -- (6.62921,0.12296)
  (6.94596,0.11823) -- (6.96457,0.11674) -- (6.98317,0.11526) -- (7.00177,0.11380) -- (7.02036,0.11234)
  (6.69072,0.11823) -- (6.71030,0.11674) -- (6.72988,0.11526) -- (6.74947,0.11380) -- (6.76907,0.11234)
  (7.07876,0.10780) -- (7.09734,0.10638) -- (7.11591,0.10496) -- (7.13447,0.10355) -- (7.15303,0.10215)
  (6.83070,0.10780) -- (6.85032,0.10638) -- (6.86995,0.10496) -- (6.88958,0.10355) -- (6.90921,0.10215)
  (7.21134,0.09780) -- (7.22988,0.09643) -- (7.24842,0.09507) -- (7.26695,0.09372) -- (7.28548,0.09238)
  (6.97097,0.09780) -- (6.99063,0.09643) -- (7.01029,0.09507) -- (7.02996,0.09372) -- (7.04964,0.09238)
  (7.34369,0.08820) -- (7.36220,0.08688) -- (7.38070,0.08558) -- (7.39921,0.08428) -- (7.41770,0.08299)
  (7.11152,0.08820) -- (7.13122,0.08688) -- (7.15092,0.08558) -- (7.17063,0.08428) -- (7.19035,0.08299)
  (7.47581,0.07897) -- (7.49429,0.07771) -- (7.51276,0.07645) -- (7.53123,0.07521) -- (7.54969,0.07396)
  (7.25235,0.07897) -- (7.27209,0.07771) -- (7.29184,0.07645) -- (7.31159,0.07521) -- (7.33134,0.07396)
  (7.60770,0.07010) -- (7.62614,0.06889) -- (7.64458,0.06768) -- (7.66302,0.06648) -- (7.68145,0.06528)
  (7.39347,0.07010) -- (7.41324,0.06889) -- (7.43303,0.06768) -- (7.45282,0.06648) -- (7.47261,0.06528)
  (7.73935,0.06157) -- (7.75776,0.06040) -- (7.77617,0.05924) -- (7.79457,0.05808) -- (7.81297,0.05693)
  (7.53486,0.06157) -- (7.55467,0.06040) -- (7.57450,0.05924) -- (7.59432,0.05808) -- (7.61416,0.05693)
  (7.87076,0.05336) -- (7.88914,0.05223) -- (7.90752,0.05111) -- (7.92588,0.05000) -- (7.94425,0.04889)
  (7.67653,0.05336) -- (7.69638,0.05223) -- (7.71624,0.05111) -- (7.73611,0.05000) -- (7.75598,0.04889)
  (8.00194,0.04544) -- (8.02028,0.04436) -- (8.03862,0.04328) -- (8.05695,0.04221) -- (8.07529,0.04114)
  (7.81847,0.04544) -- (7.83837,0.04436) -- (7.85827,0.04328) -- (7.87817,0.04221) -- (7.89808,0.04114)
  (8.13286,0.03782) -- (8.15117,0.03677) -- (8.16948,0.03573) -- (8.18778,0.03470) -- (8.20608,0.03367)
  (7.96070,0.03782) -- (7.98063,0.03677) -- (8.00057,0.03573) -- (8.02051,0.03470) -- (8.04046,0.03367)
  (8.26355,0.03046) -- (8.28182,0.02945) -- (8.30009,0.02845) -- (8.31836,0.02745) -- (8.33662,0.02646)
  (8.10319,0.03046) -- (8.12317,0.02945) -- (8.14314,0.02845) -- (8.16313,0.02745) -- (8.18311,0.02646)
  (8.39398,0.02336) -- (8.41222,0.02239) -- (8.43046,0.02142) -- (8.44869,0.02046) -- (8.46692,0.01950)
  (8.24597,0.02336) -- (8.26598,0.02239) -- (8.28599,0.02142) -- (8.30601,0.02046) -- (8.32604,0.01950)
  (8.52417,0.01651) -- (8.54237,0.01557) -- (8.56057,0.01463) -- (8.57877,0.01370) -- (8.59696,0.01277)
  (8.38902,0.01651) -- (8.40906,0.01557) -- (8.42912,0.01463) -- (8.44918,0.01370) -- (8.46924,0.01277)
  (8.65410,0.00989) -- (8.67227,0.00898) -- (8.69044,0.00808) -- (8.70860,0.00718) -- (8.72675,0.00628)
  (8.53234,0.00989) -- (8.55243,0.00898) -- (8.57252,0.00808) -- (8.59262,0.00718) -- (8.61272,0.00628)
  (8.78378,0.00349) -- (8.80192,0.00261) -- (8.82005,0.00174) -- (8.83817,0.00087) -- (8.85629,0.00000)
  (8.67594,0.00349) -- (8.69606,0.00261) -- (8.71619,0.00174) -- (8.73633,0.00087) -- (8.75647,0.00000)}

\begin{scope}
\clip (0,0) rectangle (9.8,5.23);
\fill[phaseblue] (0,0) rectangle (9.8,5.23);
\fill[phasered] (0,0) -- (0,5.23)
  -- plot coordinates {\PhaseLower} -- cycle;
\fill[phasegold] (8.85629,0) rectangle (9.8,5.23);
\fill[phasegoldedge] (8.75647,5.23) -- (8.85629,5.23)
  -- plot coordinates {\PhaseEndpoint} -- cycle;
\fill[phasegray] (0,0) rectangle (0.68055,5.23);
\fill[phasegrayedge] (0.58981,0) rectangle (0.68055,5.23);
\begin{scope}
\clip (0.68055,0) rectangle (8.85629,5.23);
\fill[phasegreen] plot coordinates {\PhaseBandEq} -- cycle;
\draw[phasegreenink,dash pattern=on 4pt off 2pt,line width=.85pt] plot coordinates {\PhaseUpperEq};
\draw[phasegreenink,dash pattern=on 4pt off 2pt,line width=.85pt] plot coordinates {\PhaseLowerEq};
\end{scope}
\begin{scope}
\clip (0,0) rectangle (0.68055,5.23);
\fill[phasegraystrip] plot coordinates {\PhaseBandEq} -- cycle;
\draw[black!45,dash pattern=on 4pt off 2pt,line width=.55pt] plot coordinates {\PhaseUpperEq};
\draw[black!45,dash pattern=on 4pt off 2pt,line width=.55pt] plot coordinates {\PhaseLowerEq};
\end{scope}
\end{scope}
\draw[-{Stealth[length=1.7mm,width=1.1mm]},line width=.55pt] (0,0)--(9.94,0);
\draw[-{Stealth[length=1.7mm,width=1.1mm]},line width=.55pt] (0,0)--(0,5.40);
\node[anchor=south east,inner sep=1pt] at (0,5.48) {$\log T$};
\node[anchor=west,inner sep=1pt] at (10.00,0) {$N$};
\node[anchor=north east,inner sep=1pt] at (-.12,-.12) {$0$};
\node[anchor=north,inner sep=1pt] at (0.68055,-.14) {$\Theta(d)$};
\node[anchor=north,inner sep=1pt] at (8.80647,-.16)
  {$\displaystyle\Theta\left(M^{\frac{d}{4\beta+2d}}/\sqrt{\log M}\right)$};
\node[rotate=90,text=black!60] at (0.34028,2.61500) {not admissible};
\node[rotate=90,text=phasegoldtext] at (9.32815,2.61500) {width too large};
\node[text=phasebluetext] at (5.65,3.84) {radius too large};
\node[anchor=west,text=phaseredtext,inner sep=0pt] at (.81,.19) {radius too small};
\node[fill=white,draw=phasegreenink,line width=.45pt,text=phasegreenink,inner xsep=4pt,inner ysep=4pt]
  at (5.40,2.05) {$N^2\log(eNT)\asymp M^{d/(2\beta+d)}$};
\pgfresetboundingbox
\path[use as bounding box] (-1.10,-.85) rectangle (11.20,5.95);
\end{tikzpicture}


==> figures/phase_bits.tex <==
% Width--bits companion to phase.tex; identical palette and axis geometry.
% This is a continuous schematic envelope for integer B >= 2.
% Affine display coordinates: N=x+3.5, B=2+y/k, with a fixed k>0.
% The centreline satisfies N^2 B=C; only asymptotic ticks are labelled.
\begin{tikzpicture}[x=.635cm,y=.78cm,
  font=\fontsize{9}{11}\selectfont,
  line join=round,line cap=butt,>=Stealth]
\definecolor{phaseblue}{RGB}{196,220,242}
\definecolor{phasered}{RGB}{250,196,198}
\definecolor{phasegreen}{RGB}{140,214,88}
\definecolor{phasegray}{RGB}{242,242,242}
\definecolor{phasegrayedge}{RGB}{210,210,210}
\definecolor{phasegraystrip}{RGB}{184,184,184}
\definecolor{phasegold}{RGB}{252,230,185}
\definecolor{phasegoldedge}{RGB}{223,191,159}
\definecolor{phasegreenink}{RGB}{0,110,18}
\definecolor{phasebluetext}{RGB}{0,0,115}
\definecolor{phaseredtext}{RGB}{140,0,0}
\definecolor{phasegoldtext}{RGB}{153,102,51}
\def\BitsUpper{(0.68500,5.23000) (0.69585,5.19919) (0.70675,5.16847) (0.71770,5.13784) (0.72871,5.10731) (0.73977,5.07686) (0.75089,5.04651) (0.76207,5.01624) (0.77330,4.98607) (0.78458,4.95599) (0.79592,4.92600) (0.80732,4.89610) (0.81878,4.86629) (0.83029,4.83657) (0.84186,4.80694) (0.85349,4.77741) (0.86518,4.74796) (0.87692,4.71861) (0.88873,4.68935) (0.90060,4.66018) (0.91252,4.63109) (0.92451,4.60211) (0.93656,4.57321) (0.94867,4.54440) (0.96084,4.51568) (0.97308,4.48706) (0.98538,4.45852) (0.99774,4.43008) (1.01017,4.40173) (1.02266,4.37347) (1.03521,4.34529) (1.04783,4.31722) (1.06052,4.28923) (1.07327,4.26133) (1.08609,4.23352) (1.09897,4.20581) (1.11193,4.17818) (1.12495,4.15065) (1.13804,4.12321) (1.15120,4.09586) (1.16443,4.06860) (1.17773,4.04143) (1.19109,4.01435) (1.20453,3.98736) (1.21805,3.96047) (1.23163,3.93366) (1.24529,3.90695) (1.25901,3.88032) (1.27282,3.85379) (1.28669,3.82735) (1.30065,3.80100) (1.31467,3.77474) (1.32877,3.74857) (1.34295,3.72250) (1.35721,3.69651) (1.37154,3.67062) (1.38595,3.64481) (1.40044,3.61910) (1.41501,3.59348) (1.42966,3.56795) (1.44439,3.54251) (1.45919,3.51716) (1.47408,3.49190) (1.48906,3.46673) (1.50411,3.44166) (1.51925,3.41667) (1.53447,3.39178) (1.54977,3.36698) (1.56516,3.34226) (1.58064,3.31764) (1.59620,3.29311) (1.61185,3.26868) (1.62759,3.24433) (1.64341,3.22007) (1.65932,3.19591) (1.67533,3.17183) (1.69142,3.14785) (1.70760,3.12396) (1.72388,3.10015) (1.74024,3.07644) (1.75670,3.05282) (1.77325,3.02930) (1.78990,3.00586) (1.80664,2.98251) (1.82347,2.95926) (1.84040,2.93609) (1.85743,2.91302) (1.87456,2.89004) (1.89178,2.86715) (1.90910,2.84435) (1.92652,2.82164) (1.94405,2.79902) (1.96167,2.77649) (1.97939,2.75405) (1.99722,2.73171) (2.01515,2.70946) (2.03318,2.68729) (2.05132,2.66522) (2.06956,2.64324) (2.08791,2.62135) (2.10637,2.59955) (2.12493,2.57784) (2.14360,2.55622) (2.16238,2.53470) (2.18127,2.51326) (2.20027,2.49192) (2.21939,2.47067) (2.23861,2.44950) (2.25795,2.42843) (2.27740,2.40745) (2.29697,2.38656) (2.31665,2.36577) (2.33644,2.34506) (2.35636,2.32444) (2.37639,2.30392) (2.39654,2.28349) (2.41681,2.26314) (2.43720,2.24289) (2.45771,2.22273) (2.47834,2.20266) (2.49910,2.18268) (2.51998,2.16279) (2.54098,2.14300) (2.56211,2.12329) (2.58336,2.10368) (2.60475,2.08415) (2.62625,2.06472) (2.64789,2.04538) (2.66966,2.02613) (2.69156,2.00697) (2.71358,1.98790) (2.73574,1.96892) (2.75803,1.95004) (2.78046,1.93124) (2.80302,1.91254) (2.82572,1.89392) (2.84855,1.87540) (2.87152,1.85697) (2.89462,1.83863) (2.91787,1.82038) (2.94125,1.80222) (2.96478,1.78416) (2.98844,1.76618) (3.01225,1.74829) (3.03620,1.73050) (3.06030,1.71280) (3.08454,1.69518) (3.10892,1.67766) (3.13345,1.66023) (3.15813,1.64289) (3.18296,1.62565) (3.20793,1.60849) (3.23305,1.59142) (3.25833,1.57445) (3.28375,1.55756) (3.30933,1.54077) (3.33506,1.52407) (3.36094,1.50746) (3.38698,1.49094) (3.41317,1.47451) (3.43952,1.45817) (3.46603,1.44192) (3.49269,1.42577) (3.51951,1.40970) (3.54649,1.39373) (3.57362,1.37785) (3.60092,1.36205) (3.62838,1.34635) (3.65600,1.33074) (3.68378,1.31523) (3.71173,1.29980) (3.73983,1.28446) (3.76810,1.26922) (3.79654,1.25406) (3.82514,1.23900) (3.85390,1.22402) (3.88284,1.20914) (3.91193,1.19435) (3.94120,1.17965) (3.97063,1.16504) (4.00023,1.15053) (4.03000,1.13610) (4.05993,1.12176) (4.09004,1.10752) (4.12031,1.09337) (4.15076,1.07930) (4.18137,1.06533) (4.21215,1.05145) (4.24311,1.03766) (4.27423,1.02396) (4.30552,1.01036) (4.33699,0.99684) (4.36862,0.98342) (4.40042,0.97008) (4.43240,0.95684) (4.46454,0.94369) (4.49686,0.93062) (4.52934,0.91765) (4.56199,0.90477) (4.59482,0.89199) (4.62781,0.87929) (4.66097,0.86668) (4.69429,0.85417) (4.72779,0.84174) (4.76145,0.82941) (4.79528,0.81717) (4.82927,0.80502) (4.86343,0.79296) (4.89775,0.78099) (4.93223,0.76911) (4.96688,0.75732) (5.00168,0.74563) (5.03665,0.73402) (5.07177,0.72251) (5.10705,0.71109) (5.14249,0.69975) (5.17808,0.68851) (5.21382,0.67736) (5.24971,0.66630) (5.28575,0.65534) (5.32194,0.64446) (5.35827,0.63367) (5.39475,0.62298) (5.43137,0.61238) (5.46812,0.60186) (5.50501,0.59144) (5.54204,0.58111) (5.57919,0.57087) (5.61648,0.56072) (5.65388,0.55067) (5.69141,0.54070) (5.72906,0.53082) (5.76683,0.52104) (5.80470,0.51135) (5.84269,0.50174) (5.88078,0.49223) (5.91897,0.48281) (5.95726,0.47348) (5.99564,0.46424) (6.03411,0.45510) (6.07266,0.44604) (6.11129,0.43707) (6.15000,0.42820) (6.18878,0.41942) (6.22762,0.41072) (6.26652,0.40212) (6.30547,0.39361) (6.34448,0.38519) (6.38352,0.37686) (6.42260,0.36863) (6.46171,0.36048) (6.50085,0.35243) (6.54000,0.34446) (6.57916,0.33659) (6.61833,0.32881) (6.65749,0.32112) (6.69664,0.31352) (6.73577,0.30601) (6.77488,0.29859) (6.81395,0.29126) (6.85298,0.28402) (6.89195,0.27688) (6.93087,0.26983) (6.96972,0.26286) (7.00850,0.25599) (7.04718,0.24921) (7.08578,0.24252) (7.12426,0.23592) (7.16264,0.22941) (7.20088,0.22300) (7.23900,0.21667) (7.27696,0.21044) (7.31478,0.20429) (7.35242,0.19824) (7.38989,0.19228) (7.42717,0.18641) (7.46425,0.18063) (7.50112,0.17494) (7.53776,0.16934) (7.57418,0.16383) (7.61034,0.15842) (7.64625,0.15309) (7.68188,0.14786) (7.71724,0.14272) (7.75229,0.13767) (7.78704,0.13271) (7.82147,0.12784) (7.85556,0.12306) (7.88931,0.11837) (7.92269,0.11377) (7.95571,0.10927) (7.98833,0.10485) (8.02056,0.10053) (8.05237,0.09630) (8.08376,0.09216) (8.11471,0.08811) (8.14520,0.08415) (8.17523,0.08028) (8.20478,0.07650) (8.23383,0.07282) (8.26237,0.06922) (8.29040,0.06572) (8.31789,0.06230) (8.34484,0.05898) (8.37122,0.05575) (8.39703,0.05261) (8.42226,0.04956) (8.44689,0.04660) (8.47091,0.04373) (8.49430,0.04096) (8.51706,0.03827) (8.53917,0.03568) (8.56062,0.03318) (8.58140,0.03076) (8.60150,0.02844) (8.62091,0.02621) (8.63961,0.02407) (8.65760,0.02203) (8.67486,0.02007) (8.69139,0.01820) (8.70718,0.01643) (8.72221,0.01475) (8.73649,0.01315) (8.74999,0.01165) (8.76272,0.01024) (8.77466,0.00892) (8.78581,0.00769) (8.79616,0.00655) (8.80570,0.00551) (8.81444,0.00455) (8.82236,0.00369) (8.82945,0.00291) (8.83573,0.00223) (8.84117,0.00164) (8.84579,0.00114) (8.84956,0.00073) (8.85251,0.00041) (8.85461,0.00018) (8.85587,0.00005) (8.85629,0.00000)}
\def\BitsLower{(0.58518,5.23000) (0.59603,5.19919) (0.60693,5.16847) (0.61788,5.13784) (0.62889,5.10731) (0.63995,5.07686) (0.65107,5.04651) (0.66225,5.01624) (0.67348,4.98607) (0.68476,4.95599) (0.69610,4.92600) (0.70750,4.89610) (0.71896,4.86629) (0.73047,4.83657) (0.74204,4.80694) (0.75367,4.77741) (0.76536,4.74796) (0.77710,4.71861) (0.78891,4.68935) (0.80078,4.66018) (0.81270,4.63109) (0.82469,4.60211) (0.83674,4.57321) (0.84885,4.54440) (0.86102,4.51568) (0.87326,4.48706) (0.88556,4.45852) (0.89792,4.43008) (0.91035,4.40173) (0.92284,4.37347) (0.93539,4.34529) (0.94801,4.31722) (0.96070,4.28923) (0.97345,4.26133) (0.98627,4.23352) (0.99915,4.20581) (1.01211,4.17818) (1.02513,4.15065) (1.03822,4.12321) (1.05138,4.09586) (1.06461,4.06860) (1.07791,4.04143) (1.09127,4.01435) (1.10471,3.98736) (1.11823,3.96047) (1.13181,3.93366) (1.14547,3.90695) (1.15919,3.88032) (1.17300,3.85379) (1.18687,3.82735) (1.20083,3.80100) (1.21485,3.77474) (1.22895,3.74857) (1.24313,3.72250) (1.25739,3.69651) (1.27172,3.67062) (1.28613,3.64481) (1.30062,3.61910) (1.31519,3.59348) (1.32984,3.56795) (1.34457,3.54251) (1.35937,3.51716) (1.37426,3.49190) (1.38924,3.46673) (1.40429,3.44166) (1.41943,3.41667) (1.43465,3.39178) (1.44995,3.36698) (1.46534,3.34226) (1.48082,3.31764) (1.49638,3.29311) (1.51203,3.26868) (1.52777,3.24433) (1.54359,3.22007) (1.55950,3.19591) (1.57551,3.17183) (1.59160,3.14785) (1.60778,3.12396) (1.62406,3.10015) (1.64042,3.07644) (1.65688,3.05282) (1.67343,3.02930) (1.69008,3.00586) (1.70682,2.98251) (1.72365,2.95926) (1.74058,2.93609) (1.75761,2.91302) (1.77474,2.89004) (1.79196,2.86715) (1.80928,2.84435) (1.82670,2.82164) (1.84423,2.79902) (1.86185,2.77649) (1.87957,2.75405) (1.89740,2.73171) (1.91533,2.70946) (1.93336,2.68729) (1.95150,2.66522) (1.96974,2.64324) (1.98809,2.62135) (2.00655,2.59955) (2.02511,2.57784) (2.04378,2.55622) (2.06256,2.53470) (2.08145,2.51326) (2.10045,2.49192) (2.11957,2.47067) (2.13879,2.44950) (2.15813,2.42843) (2.17758,2.40745) (2.19715,2.38656) (2.21683,2.36577) (2.23662,2.34506) (2.25654,2.32444) (2.27657,2.30392) (2.29672,2.28349) (2.31699,2.26314) (2.33738,2.24289) (2.35789,2.22273) (2.37852,2.20266) (2.39928,2.18268) (2.42016,2.16279) (2.44116,2.14300) (2.46229,2.12329) (2.48354,2.10368) (2.50493,2.08415) (2.52643,2.06472) (2.54807,2.04538) (2.56984,2.02613) (2.59174,2.00697) (2.61376,1.98790) (2.63592,1.96892) (2.65821,1.95004) (2.68064,1.93124) (2.70320,1.91254) (2.72590,1.89392) (2.74873,1.87540) (2.77170,1.85697) (2.79480,1.83863) (2.81805,1.82038) (2.84143,1.80222) (2.86496,1.78416) (2.88862,1.76618) (2.91243,1.74829) (2.93638,1.73050) (2.96048,1.71280) (2.98472,1.69518) (3.00910,1.67766) (3.03363,1.66023) (3.05831,1.64289) (3.08314,1.62565) (3.10811,1.60849) (3.13323,1.59142) (3.15851,1.57445) (3.18393,1.55756) (3.20951,1.54077) (3.23524,1.52407) (3.26112,1.50746) (3.28716,1.49094) (3.31335,1.47451) (3.33970,1.45817) (3.36621,1.44192) (3.39287,1.42577) (3.41969,1.40970) (3.44667,1.39373) (3.47380,1.37785) (3.50110,1.36205) (3.52856,1.34635) (3.55618,1.33074) (3.58396,1.31523) (3.61191,1.29980) (3.64001,1.28446) (3.66828,1.26922) (3.69672,1.25406) (3.72532,1.23900) (3.75408,1.22402) (3.78302,1.20914) (3.81211,1.19435) (3.84138,1.17965) (3.87081,1.16504) (3.90041,1.15053) (3.93018,1.13610) (3.96011,1.12176) (3.99022,1.10752) (4.02049,1.09337) (4.05094,1.07930) (4.08155,1.06533) (4.11233,1.05145) (4.14329,1.03766) (4.17441,1.02396) (4.20570,1.01036) (4.23717,0.99684) (4.26880,0.98342) (4.30060,0.97008) (4.33258,0.95684) (4.36472,0.94369) (4.39704,0.93062) (4.42952,0.91765) (4.46217,0.90477) (4.49500,0.89199) (4.52799,0.87929) (4.56115,0.86668) (4.59447,0.85417) (4.62797,0.84174) (4.66163,0.82941) (4.69546,0.81717) (4.72945,0.80502) (4.76361,0.79296) (4.79793,0.78099) (4.83241,0.76911) (4.86706,0.75732) (4.90186,0.74563) (4.93683,0.73402) (4.97195,0.72251) (5.00723,0.71109) (5.04267,0.69975) (5.07826,0.68851) (5.11400,0.67736) (5.14989,0.66630) (5.18593,0.65534) (5.22212,0.64446) (5.25845,0.63367) (5.29493,0.62298) (5.33155,0.61238) (5.36830,0.60186) (5.40519,0.59144) (5.44222,0.58111) (5.47937,0.57087) (5.51666,0.56072) (5.55406,0.55067) (5.59159,0.54070) (5.62924,0.53082) (5.66701,0.52104) (5.70488,0.51135) (5.74287,0.50174) (5.78096,0.49223) (5.81915,0.48281) (5.85744,0.47348) (5.89582,0.46424) (5.93429,0.45510) (5.97284,0.44604) (6.01147,0.43707) (6.05018,0.42820) (6.08896,0.41942) (6.12780,0.41072) (6.16670,0.40212) (6.20565,0.39361) (6.24466,0.38519) (6.28370,0.37686) (6.32278,0.36863) (6.36189,0.36048) (6.40103,0.35243) (6.44018,0.34446) (6.47934,0.33659) (6.51851,0.32881) (6.55767,0.32112) (6.59682,0.31352) (6.63595,0.30601) (6.67506,0.29859) (6.71413,0.29126) (6.75316,0.28402) (6.79213,0.27688) (6.83105,0.26983) (6.86990,0.26286) (6.90868,0.25599) (6.94736,0.24921) (6.98596,0.24252) (7.02444,0.23592) (7.06282,0.22941) (7.10106,0.22300) (7.13918,0.21667) (7.17714,0.21044) (7.21496,0.20429) (7.25260,0.19824) (7.29007,0.19228) (7.32735,0.18641) (7.36443,0.18063) (7.40130,0.17494) (7.43794,0.16934) (7.47436,0.16383) (7.51052,0.15842) (7.54643,0.15309) (7.58206,0.14786) (7.61742,0.14272) (7.65247,0.13767) (7.68722,0.13271) (7.72165,0.12784) (7.75574,0.12306) (7.78949,0.11837) (7.82287,0.11377) (7.85589,0.10927) (7.88851,0.10485) (7.92074,0.10053) (7.95255,0.09630) (7.98394,0.09216) (8.01489,0.08811) (8.04538,0.08415) (8.07541,0.08028) (8.10496,0.07650) (8.13401,0.07282) (8.16255,0.06922) (8.19058,0.06572) (8.21807,0.06230) (8.24502,0.05898) (8.27140,0.05575) (8.29721,0.05261) (8.32244,0.04956) (8.34707,0.04660) (8.37109,0.04373) (8.39448,0.04096) (8.41724,0.03827) (8.43935,0.03568) (8.46080,0.03318) (8.48158,0.03076) (8.50168,0.02844) (8.52109,0.02621) (8.53979,0.02407) (8.55778,0.02203) (8.57504,0.02007) (8.59157,0.01820) (8.60736,0.01643) (8.62239,0.01475) (8.63667,0.01315) (8.65017,0.01165) (8.66290,0.01024) (8.67484,0.00892) (8.68599,0.00769) (8.69634,0.00655) (8.70588,0.00551) (8.71462,0.00455) (8.72254,0.00369) (8.72963,0.00291) (8.73591,0.00223) (8.74135,0.00164) (8.74597,0.00114) (8.74974,0.00073) (8.75269,0.00041) (8.75479,0.00018) (8.75605,0.00005) (8.75647,0.00000)}
\def\BitsUpperEq{(0.70746,5.23000) (0.71831,5.19919) (0.72921,5.16847) (0.74016,5.13784) (0.75117,5.10731) (0.76223,5.07686) (0.77335,5.04651) (0.78453,5.01624) (0.79576,4.98607) (0.80704,4.95599) (0.81838,4.92600) (0.82978,4.89610) (0.84124,4.86629) (0.85275,4.83657) (0.86432,4.80694) (0.87595,4.77741) (0.88764,4.74796) (0.89938,4.71861) (0.91119,4.68935) (0.92306,4.66018) (0.93498,4.63109) (0.94697,4.60211) (0.95902,4.57321) (0.97113,4.54440) (0.98330,4.51568) (0.99554,4.48706) (1.00784,4.45852) (1.02020,4.43008) (1.03263,4.40173) (1.04512,4.37347) (1.05767,4.34529) (1.07029,4.31722) (1.08298,4.28923) (1.09573,4.26133) (1.10855,4.23352) (1.12143,4.20581) (1.13439,4.17818) (1.14741,4.15065) (1.16050,4.12321) (1.17366,4.09586) (1.18689,4.06860) (1.20019,4.04143) (1.21355,4.01435) (1.22699,3.98736) (1.24051,3.96047) (1.25409,3.93366) (1.26775,3.90695) (1.28147,3.88032) (1.29528,3.85379) (1.30915,3.82735) (1.32311,3.80100) (1.33713,3.77474) (1.35123,3.74857) (1.36541,3.72250) (1.37967,3.69651) (1.39400,3.67062) (1.40841,3.64481) (1.42290,3.61910) (1.43747,3.59348) (1.45212,3.56795) (1.46685,3.54251) (1.48165,3.51716) (1.49654,3.49190) (1.51152,3.46673) (1.52657,3.44166) (1.54171,3.41667) (1.55693,3.39178) (1.57223,3.36698) (1.58762,3.34226) (1.60310,3.31764) (1.61866,3.29311) (1.63431,3.26868) (1.65005,3.24433) (1.66587,3.22007) (1.68178,3.19591) (1.69779,3.17183) (1.71388,3.14785) (1.73006,3.12396) (1.74634,3.10015) (1.76270,3.07644) (1.77916,3.05282) (1.79571,3.02930) (1.81236,3.00586) (1.82910,2.98251) (1.84593,2.95926) (1.86286,2.93609) (1.87989,2.91302) (1.89702,2.89004) (1.91424,2.86715) (1.93156,2.84435) (1.94898,2.82164) (1.96651,2.79902) (1.98413,2.77649) (2.00185,2.75405) (2.01968,2.73171) (2.03761,2.70946) (2.05564,2.68729) (2.07378,2.66522) (2.09202,2.64324) (2.11037,2.62135) (2.12883,2.59955) (2.14739,2.57784) (2.16606,2.55622) (2.18484,2.53470) (2.20373,2.51326) (2.22273,2.49192) (2.24185,2.47067) (2.26107,2.44950) (2.28041,2.42843) (2.29986,2.40745) (2.31943,2.38656) (2.33911,2.36577) (2.35890,2.34506) (2.37882,2.32444) (2.39885,2.30392) (2.41900,2.28349) (2.43927,2.26314) (2.45966,2.24289) (2.48017,2.22273) (2.50080,2.20266) (2.52156,2.18268) (2.54244,2.16279) (2.56344,2.14300) (2.58457,2.12329) (2.60582,2.10368) (2.62721,2.08415) (2.64871,2.06472) (2.67035,2.04538) (2.69212,2.02613) (2.71402,2.00697) (2.73604,1.98790) (2.75820,1.96892) (2.78049,1.95004) (2.80292,1.93124) (2.82548,1.91254) (2.84818,1.89392) (2.87101,1.87540) (2.89398,1.85697) (2.91708,1.83863) (2.94033,1.82038) (2.96371,1.80222) (2.98724,1.78416) (3.01090,1.76618) (3.03471,1.74829) (3.05866,1.73050) (3.08276,1.71280) (3.10700,1.69518) (3.13138,1.67766) (3.15591,1.66023) (3.18059,1.64289) (3.20542,1.62565) (3.23039,1.60849) (3.25551,1.59142) (3.28079,1.57445) (3.30621,1.55756) (3.33179,1.54077) (3.35752,1.52407) (3.38340,1.50746) (3.40944,1.49094) (3.43563,1.47451) (3.46198,1.45817) (3.48849,1.44192) (3.51515,1.42577) (3.54197,1.40970) (3.56895,1.39373) (3.59608,1.37785) (3.62338,1.36205) (3.65084,1.34635) (3.67846,1.33074) (3.70624,1.31523) (3.73419,1.29980) (3.76229,1.28446) (3.79056,1.26922) (3.81900,1.25406) (3.84760,1.23900) (3.87636,1.22402) (3.90530,1.20914) (3.93439,1.19435) (3.96366,1.17965) (3.99309,1.16504) (4.02269,1.15053) (4.05246,1.13610) (4.08239,1.12176) (4.11250,1.10752) (4.14277,1.09337) (4.17322,1.07930) (4.20383,1.06533) (4.23461,1.05145) (4.26557,1.03766) (4.29669,1.02396) (4.32798,1.01036) (4.35945,0.99684) (4.39108,0.98342) (4.42288,0.97008) (4.45486,0.95684) (4.48700,0.94369) (4.51932,0.93062) (4.55180,0.91765) (4.58445,0.90477) (4.61728,0.89199) (4.65027,0.87929) (4.68343,0.86668) (4.71675,0.85417) (4.75025,0.84174) (4.78391,0.82941) (4.81774,0.81717) (4.85173,0.80502) (4.88589,0.79296) (4.92021,0.78099) (4.95469,0.76911) (4.98934,0.75732) (5.02414,0.74563) (5.05911,0.73402) (5.09423,0.72251) (5.12951,0.71109) (5.16495,0.69975) (5.20054,0.68851) (5.23628,0.67736) (5.27217,0.66630) (5.30821,0.65534) (5.34440,0.64446) (5.38073,0.63367) (5.41721,0.62298) (5.45383,0.61238) (5.49058,0.60186) (5.52747,0.59144) (5.56450,0.58111) (5.60165,0.57087) (5.63894,0.56072) (5.67634,0.55067) (5.71387,0.54070) (5.75152,0.53082) (5.78929,0.52104) (5.82716,0.51135) (5.86515,0.50174) (5.90324,0.49223) (5.94143,0.48281) (5.97972,0.47348) (6.01810,0.46424) (6.05657,0.45510) (6.09512,0.44604) (6.13375,0.43707) (6.17246,0.42820) (6.21124,0.41942) (6.25008,0.41072) (6.28898,0.40212) (6.32793,0.39361) (6.36694,0.38519) (6.40598,0.37686) (6.44506,0.36863) (6.48417,0.36048) (6.52331,0.35243) (6.56246,0.34446) (6.60162,0.33659) (6.64079,0.32881) (6.67995,0.32112) (6.71910,0.31352) (6.75823,0.30601) (6.79734,0.29859) (6.83641,0.29126) (6.87544,0.28402) (6.91441,0.27688) (6.95333,0.26983) (6.99218,0.26286) (7.03096,0.25599) (7.06964,0.24921) (7.10824,0.24252) (7.14672,0.23592) (7.18510,0.22941) (7.22334,0.22300) (7.26146,0.21667) (7.29942,0.21044) (7.33724,0.20429) (7.37488,0.19824) (7.41235,0.19228) (7.44963,0.18641) (7.48671,0.18063) (7.52358,0.17494) (7.56022,0.16934) (7.59664,0.16383) (7.63280,0.15842) (7.66871,0.15309) (7.70434,0.14786) (7.73970,0.14272) (7.77475,0.13767) (7.80950,0.13271) (7.84393,0.12784) (7.87802,0.12306) (7.91177,0.11837) (7.94515,0.11377) (7.97817,0.10927) (8.01079,0.10485) (8.04302,0.10053) (8.07483,0.09630) (8.10622,0.09216) (8.13717,0.08811) (8.16766,0.08415) (8.19769,0.08028) (8.22724,0.07650) (8.25629,0.07282) (8.28483,0.06922) (8.31286,0.06572) (8.34035,0.06230) (8.36730,0.05898) (8.39368,0.05575) (8.41949,0.05261) (8.44472,0.04956) (8.46935,0.04660) (8.49337,0.04373) (8.51676,0.04096) (8.53952,0.03827) (8.56163,0.03568) (8.58308,0.03318) (8.60386,0.03076) (8.62396,0.02844) (8.64337,0.02621) (8.66207,0.02407) (8.68006,0.02203) (8.69732,0.02007) (8.71385,0.01820) (8.72964,0.01643) (8.74467,0.01475) (8.75895,0.01315) (8.77245,0.01165) (8.78518,0.01024) (8.79712,0.00892) (8.80827,0.00769) (8.81862,0.00655) (8.82816,0.00551) (8.83690,0.00455) (8.84482,0.00369) (8.85191,0.00291) (8.85819,0.00223) (8.86363,0.00164) (8.86825,0.00114) (8.87202,0.00073) (8.87497,0.00041) (8.87707,0.00018) (8.87833,0.00005) (8.87875,0.00000)}
\def\BitsLowerEq{(0.56272,5.23000) (0.57357,5.19919) (0.58447,5.16847) (0.59542,5.13784) (0.60643,5.10731) (0.61749,5.07686) (0.62861,5.04651) (0.63979,5.01624) (0.65102,4.98607) (0.66230,4.95599) (0.67364,4.92600) (0.68504,4.89610) (0.69650,4.86629) (0.70801,4.83657) (0.71958,4.80694) (0.73121,4.77741) (0.74290,4.74796) (0.75464,4.71861) (0.76645,4.68935) (0.77832,4.66018) (0.79024,4.63109) (0.80223,4.60211) (0.81428,4.57321) (0.82639,4.54440) (0.83856,4.51568) (0.85080,4.48706) (0.86310,4.45852) (0.87546,4.43008) (0.88789,4.40173) (0.90038,4.37347) (0.91293,4.34529) (0.92555,4.31722) (0.93824,4.28923) (0.95099,4.26133) (0.96381,4.23352) (0.97669,4.20581) (0.98965,4.17818) (1.00267,4.15065) (1.01576,4.12321) (1.02892,4.09586) (1.04215,4.06860) (1.05545,4.04143) (1.06881,4.01435) (1.08225,3.98736) (1.09577,3.96047) (1.10935,3.93366) (1.12301,3.90695) (1.13673,3.88032) (1.15054,3.85379) (1.16441,3.82735) (1.17837,3.80100) (1.19239,3.77474) (1.20649,3.74857) (1.22067,3.72250) (1.23493,3.69651) (1.24926,3.67062) (1.26367,3.64481) (1.27816,3.61910) (1.29273,3.59348) (1.30738,3.56795) (1.32211,3.54251) (1.33691,3.51716) (1.35180,3.49190) (1.36678,3.46673) (1.38183,3.44166) (1.39697,3.41667) (1.41219,3.39178) (1.42749,3.36698) (1.44288,3.34226) (1.45836,3.31764) (1.47392,3.29311) (1.48957,3.26868) (1.50531,3.24433) (1.52113,3.22007) (1.53704,3.19591) (1.55305,3.17183) (1.56914,3.14785) (1.58532,3.12396) (1.60160,3.10015) (1.61796,3.07644) (1.63442,3.05282) (1.65097,3.02930) (1.66762,3.00586) (1.68436,2.98251) (1.70119,2.95926) (1.71812,2.93609) (1.73515,2.91302) (1.75228,2.89004) (1.76950,2.86715) (1.78682,2.84435) (1.80424,2.82164) (1.82177,2.79902) (1.83939,2.77649) (1.85711,2.75405) (1.87494,2.73171) (1.89287,2.70946) (1.91090,2.68729) (1.92904,2.66522) (1.94728,2.64324) (1.96563,2.62135) (1.98409,2.59955) (2.00265,2.57784) (2.02132,2.55622) (2.04010,2.53470) (2.05899,2.51326) (2.07799,2.49192) (2.09711,2.47067) (2.11633,2.44950) (2.13567,2.42843) (2.15512,2.40745) (2.17469,2.38656) (2.19437,2.36577) (2.21416,2.34506) (2.23408,2.32444) (2.25411,2.30392) (2.27426,2.28349) (2.29453,2.26314) (2.31492,2.24289) (2.33543,2.22273) (2.35606,2.20266) (2.37682,2.18268) (2.39770,2.16279) (2.41870,2.14300) (2.43983,2.12329) (2.46108,2.10368) (2.48247,2.08415) (2.50397,2.06472) (2.52561,2.04538) (2.54738,2.02613) (2.56928,2.00697) (2.59130,1.98790) (2.61346,1.96892) (2.63575,1.95004) (2.65818,1.93124) (2.68074,1.91254) (2.70344,1.89392) (2.72627,1.87540) (2.74924,1.85697) (2.77234,1.83863) (2.79559,1.82038) (2.81897,1.80222) (2.84250,1.78416) (2.86616,1.76618) (2.88997,1.74829) (2.91392,1.73050) (2.93802,1.71280) (2.96226,1.69518) (2.98664,1.67766) (3.01117,1.66023) (3.03585,1.64289) (3.06068,1.62565) (3.08565,1.60849) (3.11077,1.59142) (3.13605,1.57445) (3.16147,1.55756) (3.18705,1.54077) (3.21278,1.52407) (3.23866,1.50746) (3.26470,1.49094) (3.29089,1.47451) (3.31724,1.45817) (3.34375,1.44192) (3.37041,1.42577) (3.39723,1.40970) (3.42421,1.39373) (3.45134,1.37785) (3.47864,1.36205) (3.50610,1.34635) (3.53372,1.33074) (3.56150,1.31523) (3.58945,1.29980) (3.61755,1.28446) (3.64582,1.26922) (3.67426,1.25406) (3.70286,1.23900) (3.73162,1.22402) (3.76056,1.20914) (3.78965,1.19435) (3.81892,1.17965) (3.84835,1.16504) (3.87795,1.15053) (3.90772,1.13610) (3.93765,1.12176) (3.96776,1.10752) (3.99803,1.09337) (4.02848,1.07930) (4.05909,1.06533) (4.08987,1.05145) (4.12083,1.03766) (4.15195,1.02396) (4.18324,1.01036) (4.21471,0.99684) (4.24634,0.98342) (4.27814,0.97008) (4.31012,0.95684) (4.34226,0.94369) (4.37458,0.93062) (4.40706,0.91765) (4.43971,0.90477) (4.47254,0.89199) (4.50553,0.87929) (4.53869,0.86668) (4.57201,0.85417) (4.60551,0.84174) (4.63917,0.82941) (4.67300,0.81717) (4.70699,0.80502) (4.74115,0.79296) (4.77547,0.78099) (4.80995,0.76911) (4.84460,0.75732) (4.87940,0.74563) (4.91437,0.73402) (4.94949,0.72251) (4.98477,0.71109) (5.02021,0.69975) (5.05580,0.68851) (5.09154,0.67736) (5.12743,0.66630) (5.16347,0.65534) (5.19966,0.64446) (5.23599,0.63367) (5.27247,0.62298) (5.30909,0.61238) (5.34584,0.60186) (5.38273,0.59144) (5.41976,0.58111) (5.45691,0.57087) (5.49420,0.56072) (5.53160,0.55067) (5.56913,0.54070) (5.60678,0.53082) (5.64455,0.52104) (5.68242,0.51135) (5.72041,0.50174) (5.75850,0.49223) (5.79669,0.48281) (5.83498,0.47348) (5.87336,0.46424) (5.91183,0.45510) (5.95038,0.44604) (5.98901,0.43707) (6.02772,0.42820) (6.06650,0.41942) (6.10534,0.41072) (6.14424,0.40212) (6.18319,0.39361) (6.22220,0.38519) (6.26124,0.37686) (6.30032,0.36863) (6.33943,0.36048) (6.37857,0.35243) (6.41772,0.34446) (6.45688,0.33659) (6.49605,0.32881) (6.53521,0.32112) (6.57436,0.31352) (6.61349,0.30601) (6.65260,0.29859) (6.69167,0.29126) (6.73070,0.28402) (6.76967,0.27688) (6.80859,0.26983) (6.84744,0.26286) (6.88622,0.25599) (6.92490,0.24921) (6.96350,0.24252) (7.00198,0.23592) (7.04036,0.22941) (7.07860,0.22300) (7.11672,0.21667) (7.15468,0.21044) (7.19250,0.20429) (7.23014,0.19824) (7.26761,0.19228) (7.30489,0.18641) (7.34197,0.18063) (7.37884,0.17494) (7.41548,0.16934) (7.45190,0.16383) (7.48806,0.15842) (7.52397,0.15309) (7.55960,0.14786) (7.59496,0.14272) (7.63001,0.13767) (7.66476,0.13271) (7.69919,0.12784) (7.73328,0.12306) (7.76703,0.11837) (7.80041,0.11377) (7.83343,0.10927) (7.86605,0.10485) (7.89828,0.10053) (7.93009,0.09630) (7.96148,0.09216) (7.99243,0.08811) (8.02292,0.08415) (8.05295,0.08028) (8.08250,0.07650) (8.11155,0.07282) (8.14009,0.06922) (8.16812,0.06572) (8.19561,0.06230) (8.22256,0.05898) (8.24894,0.05575) (8.27475,0.05261) (8.29998,0.04956) (8.32461,0.04660) (8.34863,0.04373) (8.37202,0.04096) (8.39478,0.03827) (8.41689,0.03568) (8.43834,0.03318) (8.45912,0.03076) (8.47922,0.02844) (8.49863,0.02621) (8.51733,0.02407) (8.53532,0.02203) (8.55258,0.02007) (8.56911,0.01820) (8.58490,0.01643) (8.59993,0.01475) (8.61421,0.01315) (8.62771,0.01165) (8.64044,0.01024) (8.65238,0.00892) (8.66353,0.00769) (8.67388,0.00655) (8.68342,0.00551) (8.69216,0.00455) (8.70008,0.00369) (8.70717,0.00291) (8.71345,0.00223) (8.71889,0.00164) (8.72351,0.00114) (8.72728,0.00073) (8.73023,0.00041) (8.73233,0.00018) (8.73359,0.00005) (8.73401,0.00000)}
\def\BitsBandEq{(0.70746,5.23000) (0.71831,5.19919) (0.72921,5.16847) (0.74016,5.13784) (0.75117,5.10731) (0.76223,5.07686) (0.77335,5.04651) (0.78453,5.01624) (0.79576,4.98607) (0.80704,4.95599) (0.81838,4.92600) (0.82978,4.89610) (0.84124,4.86629) (0.85275,4.83657) (0.86432,4.80694) (0.87595,4.77741) (0.88764,4.74796) (0.89938,4.71861) (0.91119,4.68935) (0.92306,4.66018) (0.93498,4.63109) (0.94697,4.60211) (0.95902,4.57321) (0.97113,4.54440) (0.98330,4.51568) (0.99554,4.48706) (1.00784,4.45852) (1.02020,4.43008) (1.03263,4.40173) (1.04512,4.37347) (1.05767,4.34529) (1.07029,4.31722) (1.08298,4.28923) (1.09573,4.26133) (1.10855,4.23352) (1.12143,4.20581) (1.13439,4.17818) (1.14741,4.15065) (1.16050,4.12321) (1.17366,4.09586) (1.18689,4.06860) (1.20019,4.04143) (1.21355,4.01435) (1.22699,3.98736) (1.24051,3.96047) (1.25409,3.93366) (1.26775,3.90695) (1.28147,3.88032) (1.29528,3.85379) (1.30915,3.82735) (1.32311,3.80100) (1.33713,3.77474) (1.35123,3.74857) (1.36541,3.72250) (1.37967,3.69651) (1.39400,3.67062) (1.40841,3.64481) (1.42290,3.61910) (1.43747,3.59348) (1.45212,3.56795) (1.46685,3.54251) (1.48165,3.51716) (1.49654,3.49190) (1.51152,3.46673) (1.52657,3.44166) (1.54171,3.41667) (1.55693,3.39178) (1.57223,3.36698) (1.58762,3.34226) (1.60310,3.31764) (1.61866,3.29311) (1.63431,3.26868) (1.65005,3.24433) (1.66587,3.22007) (1.68178,3.19591) (1.69779,3.17183) (1.71388,3.14785) (1.73006,3.12396) (1.74634,3.10015) (1.76270,3.07644) (1.77916,3.05282) (1.79571,3.02930) (1.81236,3.00586) (1.82910,2.98251) (1.84593,2.95926) (1.86286,2.93609) (1.87989,2.91302) (1.89702,2.89004) (1.91424,2.86715) (1.93156,2.84435) (1.94898,2.82164) (1.96651,2.79902) (1.98413,2.77649) (2.00185,2.75405) (2.01968,2.73171) (2.03761,2.70946) (2.05564,2.68729) (2.07378,2.66522) (2.09202,2.64324) (2.11037,2.62135) (2.12883,2.59955) (2.14739,2.57784) (2.16606,2.55622) (2.18484,2.53470) (2.20373,2.51326) (2.22273,2.49192) (2.24185,2.47067) (2.26107,2.44950) (2.28041,2.42843) (2.29986,2.40745) (2.31943,2.38656) (2.33911,2.36577) (2.35890,2.34506) (2.37882,2.32444) (2.39885,2.30392) (2.41900,2.28349) (2.43927,2.26314) (2.45966,2.24289) (2.48017,2.22273) (2.50080,2.20266) (2.52156,2.18268) (2.54244,2.16279) (2.56344,2.14300) (2.58457,2.12329) (2.60582,2.10368) (2.62721,2.08415) (2.64871,2.06472) (2.67035,2.04538) (2.69212,2.02613) (2.71402,2.00697) (2.73604,1.98790) (2.75820,1.96892) (2.78049,1.95004) (2.80292,1.93124) (2.82548,1.91254) (2.84818,1.89392) (2.87101,1.87540) (2.89398,1.85697) (2.91708,1.83863) (2.94033,1.82038) (2.96371,1.80222) (2.98724,1.78416) (3.01090,1.76618) (3.03471,1.74829) (3.05866,1.73050) (3.08276,1.71280) (3.10700,1.69518) (3.13138,1.67766) (3.15591,1.66023) (3.18059,1.64289) (3.20542,1.62565) (3.23039,1.60849) (3.25551,1.59142) (3.28079,1.57445) (3.30621,1.55756) (3.33179,1.54077) (3.35752,1.52407) (3.38340,1.50746) (3.40944,1.49094) (3.43563,1.47451) (3.46198,1.45817) (3.48849,1.44192) (3.51515,1.42577) (3.54197,1.40970) (3.56895,1.39373) (3.59608,1.37785) (3.62338,1.36205) (3.65084,1.34635) (3.67846,1.33074) (3.70624,1.31523) (3.73419,1.29980) (3.76229,1.28446) (3.79056,1.26922) (3.81900,1.25406) (3.84760,1.23900) (3.87636,1.22402) (3.90530,1.20914) (3.93439,1.19435) (3.96366,1.17965) (3.99309,1.16504) (4.02269,1.15053) (4.05246,1.13610) (4.08239,1.12176) (4.11250,1.10752) (4.14277,1.09337) (4.17322,1.07930) (4.20383,1.06533) (4.23461,1.05145) (4.26557,1.03766) (4.29669,1.02396) (4.32798,1.01036) (4.35945,0.99684) (4.39108,0.98342) (4.42288,0.97008) (4.45486,0.95684) (4.48700,0.94369) (4.51932,0.93062) (4.55180,0.91765) (4.58445,0.90477) (4.61728,0.89199) (4.65027,0.87929) (4.68343,0.86668) (4.71675,0.85417) (4.75025,0.84174) (4.78391,0.82941) (4.81774,0.81717) (4.85173,0.80502) (4.88589,0.79296) (4.92021,0.78099) (4.95469,0.76911) (4.98934,0.75732) (5.02414,0.74563) (5.05911,0.73402) (5.09423,0.72251) (5.12951,0.71109) (5.16495,0.69975) (5.20054,0.68851) (5.23628,0.67736) (5.27217,0.66630) (5.30821,0.65534) (5.34440,0.64446) (5.38073,0.63367) (5.41721,0.62298) (5.45383,0.61238) (5.49058,0.60186) (5.52747,0.59144) (5.56450,0.58111) (5.60165,0.57087) (5.63894,0.56072) (5.67634,0.55067) (5.71387,0.54070) (5.75152,0.53082) (5.78929,0.52104) (5.82716,0.51135) (5.86515,0.50174) (5.90324,0.49223) (5.94143,0.48281) (5.97972,0.47348) (6.01810,0.46424) (6.05657,0.45510) (6.09512,0.44604) (6.13375,0.43707) (6.17246,0.42820) (6.21124,0.41942) (6.25008,0.41072) (6.28898,0.40212) (6.32793,0.39361) (6.36694,0.38519) (6.40598,0.37686) (6.44506,0.36863) (6.48417,0.36048) (6.52331,0.35243) (6.56246,0.34446) (6.60162,0.33659) (6.64079,0.32881) (6.67995,0.32112) (6.71910,0.31352) (6.75823,0.30601) (6.79734,0.29859) (6.83641,0.29126) (6.87544,0.28402) (6.91441,0.27688) (6.95333,0.26983) (6.99218,0.26286) (7.03096,0.25599) (7.06964,0.24921) (7.10824,0.24252) (7.14672,0.23592) (7.18510,0.22941) (7.22334,0.22300) (7.26146,0.21667) (7.29942,0.21044) (7.33724,0.20429) (7.37488,0.19824) (7.41235,0.19228) (7.44963,0.18641) (7.48671,0.18063) (7.52358,0.17494) (7.56022,0.16934) (7.59664,0.16383) (7.63280,0.15842) (7.66871,0.15309) (7.70434,0.14786) (7.73970,0.14272) (7.77475,0.13767) (7.80950,0.13271) (7.84393,0.12784) (7.87802,0.12306) (7.91177,0.11837) (7.94515,0.11377) (7.97817,0.10927) (8.01079,0.10485) (8.04302,0.10053) (8.07483,0.09630) (8.10622,0.09216) (8.13717,0.08811) (8.16766,0.08415) (8.19769,0.08028) (8.22724,0.07650) (8.25629,0.07282) (8.28483,0.06922) (8.31286,0.06572) (8.34035,0.06230) (8.36730,0.05898) (8.39368,0.05575) (8.41949,0.05261) (8.44472,0.04956) (8.46935,0.04660) (8.49337,0.04373) (8.51676,0.04096) (8.53952,0.03827) (8.56163,0.03568) (8.58308,0.03318) (8.60386,0.03076) (8.62396,0.02844) (8.64337,0.02621) (8.66207,0.02407) (8.68006,0.02203) (8.69732,0.02007) (8.71385,0.01820) (8.72964,0.01643) (8.74467,0.01475) (8.75895,0.01315) (8.77245,0.01165) (8.78518,0.01024) (8.79712,0.00892) (8.80827,0.00769) (8.81862,0.00655) (8.82816,0.00551) (8.83690,0.00455) (8.84482,0.00369) (8.85191,0.00291) (8.85819,0.00223) (8.86363,0.00164) (8.86825,0.00114) (8.87202,0.00073) (8.87497,0.00041) (8.87707,0.00018) (8.87833,0.00005) (8.87875,0.00000) (8.73401,0.00000) (8.73359,0.00005) (8.73233,0.00018) (8.73023,0.00041) (8.72728,0.00073) (8.72351,0.00114) (8.71889,0.00164) (8.71345,0.00223) (8.70717,0.00291) (8.70008,0.00369) (8.69216,0.00455) (8.68342,0.00551) (8.67388,0.00655) (8.66353,0.00769) (8.65238,0.00892) (8.64044,0.01024) (8.62771,0.01165) (8.61421,0.01315) (8.59993,0.01475) (8.58490,0.01643) (8.56911,0.01820) (8.55258,0.02007) (8.53532,0.02203) (8.51733,0.02407) (8.49863,0.02621) (8.47922,0.02844) (8.45912,0.03076) (8.43834,0.03318) (8.41689,0.03568) (8.39478,0.03827) (8.37202,0.04096) (8.34863,0.04373) (8.32461,0.04660) (8.29998,0.04956) (8.27475,0.05261) (8.24894,0.05575) (8.22256,0.05898) (8.19561,0.06230) (8.16812,0.06572) (8.14009,0.06922) (8.11155,0.07282) (8.08250,0.07650) (8.05295,0.08028) (8.02292,0.08415) (7.99243,0.08811) (7.96148,0.09216) (7.93009,0.09630) (7.89828,0.10053) (7.86605,0.10485) (7.83343,0.10927) (7.80041,0.11377) (7.76703,0.11837) (7.73328,0.12306) (7.69919,0.12784) (7.66476,0.13271) (7.63001,0.13767) (7.59496,0.14272) (7.55960,0.14786) (7.52397,0.15309) (7.48806,0.15842) (7.45190,0.16383) (7.41548,0.16934) (7.37884,0.17494) (7.34197,0.18063) (7.30489,0.18641) (7.26761,0.19228) (7.23014,0.19824) (7.19250,0.20429) (7.15468,0.21044) (7.11672,0.21667) (7.07860,0.22300) (7.04036,0.22941) (7.00198,0.23592) (6.96350,0.24252) (6.92490,0.24921) (6.88622,0.25599) (6.84744,0.26286) (6.80859,0.26983) (6.76967,0.27688) (6.73070,0.28402) (6.69167,0.29126) (6.65260,0.29859) (6.61349,0.30601) (6.57436,0.31352) (6.53521,0.32112) (6.49605,0.32881) (6.45688,0.33659) (6.41772,0.34446) (6.37857,0.35243) (6.33943,0.36048) (6.30032,0.36863) (6.26124,0.37686) (6.22220,0.38519) (6.18319,0.39361) (6.14424,0.40212) (6.10534,0.41072) (6.06650,0.41942) (6.02772,0.42820) (5.98901,0.43707) (5.95038,0.44604) (5.91183,0.45510) (5.87336,0.46424) (5.83498,0.47348) (5.79669,0.48281) (5.75850,0.49223) (5.72041,0.50174) (5.68242,0.51135) (5.64455,0.52104) (5.60678,0.53082) (5.56913,0.54070) (5.53160,0.55067) (5.49420,0.56072) (5.45691,0.57087) (5.41976,0.58111) (5.38273,0.59144) (5.34584,0.60186) (5.30909,0.61238) (5.27247,0.62298) (5.23599,0.63367) (5.19966,0.64446) (5.16347,0.65534) (5.12743,0.66630) (5.09154,0.67736) (5.05580,0.68851) (5.02021,0.69975) (4.98477,0.71109) (4.94949,0.72251) (4.91437,0.73402) (4.87940,0.74563) (4.84460,0.75732) (4.80995,0.76911) (4.77547,0.78099) (4.74115,0.79296) (4.70699,0.80502) (4.67300,0.81717) (4.63917,0.82941) (4.60551,0.84174) (4.57201,0.85417) (4.53869,0.86668) (4.50553,0.87929) (4.47254,0.89199) (4.43971,0.90477) (4.40706,0.91765) (4.37458,0.93062) (4.34226,0.94369) (4.31012,0.95684) (4.27814,0.97008) (4.24634,0.98342) (4.21471,0.99684) (4.18324,1.01036) (4.15195,1.02396) (4.12083,1.03766) (4.08987,1.05145) (4.05909,1.06533) (4.02848,1.07930) (3.99803,1.09337) (3.96776,1.10752) (3.93765,1.12176) (3.90772,1.13610) (3.87795,1.15053) (3.84835,1.16504) (3.81892,1.17965) (3.78965,1.19435) (3.76056,1.20914) (3.73162,1.22402) (3.70286,1.23900) (3.67426,1.25406) (3.64582,1.26922) (3.61755,1.28446) (3.58945,1.29980) (3.56150,1.31523) (3.53372,1.33074) (3.50610,1.34635) (3.47864,1.36205) (3.45134,1.37785) (3.42421,1.39373) (3.39723,1.40970) (3.37041,1.42577) (3.34375,1.44192) (3.31724,1.45817) (3.29089,1.47451) (3.26470,1.49094) (3.23866,1.50746) (3.21278,1.52407) (3.18705,1.54077) (3.16147,1.55756) (3.13605,1.57445) (3.11077,1.59142) (3.08565,1.60849) (3.06068,1.62565) (3.03585,1.64289) (3.01117,1.66023) (2.98664,1.67766) (2.96226,1.69518) (2.93802,1.71280) (2.91392,1.73050) (2.88997,1.74829) (2.86616,1.76618) (2.84250,1.78416) (2.81897,1.80222) (2.79559,1.82038) (2.77234,1.83863) (2.74924,1.85697) (2.72627,1.87540) (2.70344,1.89392) (2.68074,1.91254) (2.65818,1.93124) (2.63575,1.95004) (2.61346,1.96892) (2.59130,1.98790) (2.56928,2.00697) (2.54738,2.02613) (2.52561,2.04538) (2.50397,2.06472) (2.48247,2.08415) (2.46108,2.10368) (2.43983,2.12329) (2.41870,2.14300) (2.39770,2.16279) (2.37682,2.18268) (2.35606,2.20266) (2.33543,2.22273) (2.31492,2.24289) (2.29453,2.26314) (2.27426,2.28349) (2.25411,2.30392) (2.23408,2.32444) (2.21416,2.34506) (2.19437,2.36577) (2.17469,2.38656) (2.15512,2.40745) (2.13567,2.42843) (2.11633,2.44950) (2.09711,2.47067) (2.07799,2.49192) (2.05899,2.51326) (2.04010,2.53470) (2.02132,2.55622) (2.00265,2.57784) (1.98409,2.59955) (1.96563,2.62135) (1.94728,2.64324) (1.92904,2.66522) (1.91090,2.68729) (1.89287,2.70946) (1.87494,2.73171) (1.85711,2.75405) (1.83939,2.77649) (1.82177,2.79902) (1.80424,2.82164) (1.78682,2.84435) (1.76950,2.86715) (1.75228,2.89004) (1.73515,2.91302) (1.71812,2.93609) (1.70119,2.95926) (1.68436,2.98251) (1.66762,3.00586) (1.65097,3.02930) (1.63442,3.05282) (1.61796,3.07644) (1.60160,3.10015) (1.58532,3.12396) (1.56914,3.14785) (1.55305,3.17183) (1.53704,3.19591) (1.52113,3.22007) (1.50531,3.24433) (1.48957,3.26868) (1.47392,3.29311) (1.45836,3.31764) (1.44288,3.34226) (1.42749,3.36698) (1.41219,3.39178) (1.39697,3.41667) (1.38183,3.44166) (1.36678,3.46673) (1.35180,3.49190) (1.33691,3.51716) (1.32211,3.54251) (1.30738,3.56795) (1.29273,3.59348) (1.27816,3.61910) (1.26367,3.64481) (1.24926,3.67062) (1.23493,3.69651) (1.22067,3.72250) (1.20649,3.74857) (1.19239,3.77474) (1.17837,3.80100) (1.16441,3.82735) (1.15054,3.85379) (1.13673,3.88032) (1.12301,3.90695) (1.10935,3.93366) (1.09577,3.96047) (1.08225,3.98736) (1.06881,4.01435) (1.05545,4.04143) (1.04215,4.06860) (1.02892,4.09586) (1.01576,4.12321) (1.00267,4.15065) (0.98965,4.17818) (0.97669,4.20581) (0.96381,4.23352) (0.95099,4.26133) (0.93824,4.28923) (0.92555,4.31722) (0.91293,4.34529) (0.90038,4.37347) (0.88789,4.40173) (0.87546,4.43008) (0.86310,4.45852) (0.85080,4.48706) (0.83856,4.51568) (0.82639,4.54440) (0.81428,4.57321) (0.80223,4.60211) (0.79024,4.63109) (0.77832,4.66018) (0.76645,4.68935) (0.75464,4.71861) (0.74290,4.74796) (0.73121,4.77741) (0.71958,4.80694) (0.70801,4.83657) (0.69650,4.86629) (0.68504,4.89610) (0.67364,4.92600) (0.66230,4.95599) (0.65102,4.98607) (0.63979,5.01624) (0.62861,5.04651) (0.61749,5.07686) (0.60643,5.10731) (0.59542,5.13784) (0.58447,5.16847) (0.57357,5.19919) (0.56272,5.23000)}
\begin{scope}
\clip (0,0) rectangle (9.8,5.23);
\fill[phaseblue] (0,0) rectangle (9.8,5.23);
\fill[phasered] (0,0) -- (0,5.23)
  -- plot coordinates {\BitsLower} -- cycle;
\fill[phasegold] (8.85629,0) rectangle (9.8,5.23);
\fill[phasegoldedge] (8.75647,0) rectangle (8.85629,5.23);
\fill[phasegray] (0,0) rectangle (0.68055,5.23);
\fill[phasegrayedge] (0.58981,0) rectangle (0.68055,5.23);
\begin{scope}
\clip (0.68055,0) rectangle (8.85629,5.23);
\fill[phasegreen] plot coordinates {\BitsBandEq} -- cycle;
\draw[phasegreenink,dash pattern=on 4pt off 2pt,line width=.85pt] plot coordinates {\BitsUpperEq};
\draw[phasegreenink,dash pattern=on 4pt off 2pt,line width=.85pt] plot coordinates {\BitsLowerEq};
\end{scope}
\begin{scope}
\clip (0,0) rectangle (0.68055,5.23);
\fill[phasegraystrip] plot coordinates {\BitsBandEq} -- cycle;
\draw[black!45,dash pattern=on 4pt off 2pt,line width=.55pt] plot coordinates {\BitsUpperEq};
\draw[black!45,dash pattern=on 4pt off 2pt,line width=.55pt] plot coordinates {\BitsLowerEq};
\end{scope}
\end{scope}
\draw[-{Stealth[length=1.7mm,width=1.1mm]},line width=.55pt] (0,0)--(9.94,0);
\draw[-{Stealth[length=1.7mm,width=1.1mm]},line width=.55pt] (0,0)--(0,5.40);
\node[anchor=south east,inner sep=1pt] at (0,5.48) {$B$};
\node[anchor=west,inner sep=1pt] at (10.00,0) {$N$};
\node[anchor=north east,inner sep=1pt] at (-.12,-.12) {$2$};
\node[anchor=north,inner sep=1pt] at (0.68055,-.14) {$\Theta(d)$};
\node[anchor=north,inner sep=1pt] at (8.80647,-.16)
  {$\displaystyle\Theta\left(M^{\frac{d}{4\beta+2d}}\right)$};
\node[rotate=90,text=black!60] at (0.34028,2.61500) {not admissible};
\node[rotate=90,text=phasegoldtext] at (9.32815,2.61500) {width too large};
\node[text=phasebluetext] at (5.65,3.84) {precision too high};
\node[anchor=west,text=phaseredtext,inner sep=0pt] at (.81,.19) {precision too low};
\node[fill=white,draw=phasegreenink,line width=.45pt,text=phasegreenink,inner xsep=4pt,inner ysep=4pt]
  at (5.70,2.05) {$N^2B\asymp M^{d/(2\beta+d)}$};
\pgfresetboundingbox
\path[use as bounding box] (-1.10,-.85) rectangle (11.20,5.95);
\end{tikzpicture}


==> figures/phase_pair.tex <==
% Include this wrapper directly inside a full-width figure; do not resize it.
\begin{minipage}[t]{.495\linewidth}
\centering
\input{figures/phase.tex}\par
\vspace{1pt}
{\fontsize{10}{12}\selectfont (a) Width--radius\par}
\end{minipage}\hfill
\begin{minipage}[t]{.495\linewidth}
\centering
\input{figures/phase_bits.tex}\par
\vspace{1pt}
{\fontsize{10}{12}\selectfont (b) Width--bits\par}
\end{minipage}

